DeepPCR: Parallelizing Sequential Operations in Neural Networks

Parallelization techniques have become ubiquitous for accelerating inference and training of deep neural networks. Despite this, several operations are still performed in a sequential manner. For instance, the forward and backward passes are executed layer-by-layer, and the output of diffusion models is produced by applying a sequence of denoising steps. This sequential approach results in a computational cost proportional to the number of steps involved, presenting a potential bottleneck as the number of steps increases. In this work, we introduce DeepPCR, a novel algorithm which parallelizes typically sequential operations in order to speed up inference and training of neural networks. DeepPCR is based on interpreting a sequence of $L$ steps as the solution of a specific system of equations, which we recover using the Parallel Cyclic Reduction algorithm. This reduces the complexity of computing the sequential operations from $\mathcal{O}(L)$ to $\mathcal{O}(\log_2L)$, thus yielding a speedup for large $L$. To verify the theoretical lower complexity of the algorithm, and to identify regimes for speedup, we test the effectiveness of DeepPCR in parallelizing the forward and backward pass in multi-layer perceptrons, and reach speedups of up to $30\times$ for the forward and $200\times$ for the backward pass. We additionally showcase the flexibility of DeepPCR by parallelizing training of ResNets with as many as 1024 layers, and generation in diffusion models, enabling up to $7\times$ faster training and $11\times$ faster generation, respectively, when compared to the sequential approach.

==> tikz_figs/backward_pass_timings.tex <==
\pgfplotsset{
  timingPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 1, xmax = 16000, ymin = 0.00005, ymax = 1e1,
    log basis y={10},
    log basis x={2},
    ymajorgrids= true,
    unbounded coords=jump,
    xlabel= NN Depth $L$,
    % ylabel= Relative residual norm,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(-0.175,0.5)},anchor=east, font=\normalsize, very thin, draw=gray},
    cycle list = {{YlGnBu-C},{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-I},{YlGnBu-J},{YlGnBu-K},{YlGnBu-L}},
  }
}
\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=*,
    mark options={solid},
    mark size=.5pt
  }
}
\begin{figure*}[htb!]
\vskip 0.2in
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    % \begin{loglogaxis}[name=ax1, timingPlotStyle, ylabel=Forward pass timings, title = Baseline] 
    %     \foreach \n in {1, ..., 10}{
    %         \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_relu.csv};
    %     }
    %     \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=11, col sep=comma, y expr= \thisrowno{11}*100]{data/times_single_pass_relu.csv};
    %     \node[anchor=north east,rotate=30] at (axis cs: 2^3,0.0125) {$y\sim x$};
    % \end{loglogaxis}
    % \begin{loglogaxis}[name=ax2, at={($(ax1.south east)+(1.1cm,0)$)}, timingPlotStyle, title=\method] 
    %     \foreach \n in {12, ..., 21}
    %         \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_relu.csv};
    %     \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=22, col sep=comma, y expr=\thisrowno{22}*0.5]{data/times_single_pass_relu.csv};
    %     % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=11, col sep=comma, y expr=\thisrowno{11}*1e-4/2]{data/times_single_pass_relu.csv};
    %     % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=22, col sep=comma, y expr=0.00005*\thisrowno{0}]{data/times_single_pass_relu.csv};
    %     \node[anchor=north east, rotate=7] at (axis cs: 2^13,0.004) {$y\sim\log_2 x$};
    %     % \node[anchor=north east, rotate=35] at (axis cs: 2^13,1.2) {\tiny $y\sim x$};
    % \end{loglogaxis}
    % \begin{loglogaxis}[at={($(ax2.south east)+(1.1cm,0)$)}, timingPlotStyle, title=Ratio Baseline/\method, ymin=0.005, ymax=100]   
    %     \addlegendimage{empty legend}\addlegendentry{$w$}
    %     \foreach \n in {23, ..., 32}{
    %         \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_relu.csv};
    %         \def\idx{\the\numexpr\n-22}
    %         \addlegendentryexpanded{$2^{\idx}$}
    %     }
    %     \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=33, col sep=comma]{data/times_single_pass_relu.csv};
    %     \node[anchor=south west ] at (axis cs: 2,1) {$y=1$};
    % \end{loglogaxis}
    \begin{loglogaxis}[name=ax3, timingPlotStyle, ymin=0.0001, ymax=2, ylabel=Backward pass timings, title=\textsc{Baseline}, ytick pos=left] 
        \foreach \n in {34, ..., 43}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_relu.csv};
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=44, col sep=comma, y expr=\thisrowno{44}*50]{data/times_single_pass_relu.csv};
        \node[anchor=south east,rotate=35] at (axis cs: 2^3,0.0025) {$y\sim x$};
    \end{loglogaxis}
    \begin{loglogaxis}[name=ax4, at={($(ax3.south east)$)}, timingPlotStyle, title=\textsc{\method}, ymin=0.0001, ymax=2, ymajorticks=false, ytick pos=right] 
        \foreach \n in {45, ..., 54}
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_relu.csv};
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=55, col sep=comma, y expr=\thisrowno{55}*0.25]{data/times_single_pass_relu.csv};
          % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=55, col sep=comma, y expr=0.00005*\thisrowno{0}^1.1]{data/times_single_pass_relu.csv};
          % \node[anchor=north east, rotate=35] at (axis cs: 2^13,2.25) {\tiny $y\sim x^{1.1}$};
        \node[anchor=north east, rotate=7] at (axis cs: 2^13,0.0015) {$y\sim\log_2 x$};
    \end{loglogaxis}
    \begin{loglogaxis}[at={($(ax4.south east)+(2.9cm,0)$)}, timingPlotStyle, ymin=0.02, ymax=700,clip=false]   
        \addlegendimage{empty legend}\addlegendentry{$w$}
        \foreach \n in {56, ..., 65}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_relu.csv};
            \def\idx{\the\numexpr\n-55}
            \addlegendentryexpanded{$2^{\idx}$}
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=66, col sep=comma]{data/times_single_pass_relu.csv};
        \node[anchor=south west ] at (axis cs: 2,1.1) {$y=1$};
    \end{loglogaxis}
\end{tikzpicture}}
\caption{Time to complete a single backward pass, for MLPs of varying depths $L$ and widths $w$, with ReLU activation function (each datapoint reports the minimum time over 100 runs). The left column refers to classical sequential implementation, the center column to the parallel implementation using \method, the right column report the ratio between the two.}
\label{fig::bwd_times}
\vskip -0.2in
\end{figure*}

==> tikz_figs/diffusion_error_vs_newton.tex <==
\pgfplotsset{
  newtonItsStyle/.style={
  	tick label style={font=\Large},
    xmin = -5, xmax=60, ymin = 0.0001, ymax = 100,
    ymajorgrids= true,
    unbounded coords=jump,
    xlabel= Newton Iterations,
    axis background/.style={fill=gray!10},
    legend style={at={(1.05,0.5)},anchor=west, font=\Large},
    font=\Large,
    % legend pos = outer north east,
    cycle list = {{YlGnBu-E},{YlGnBu-H},{YlGnBu-L}},
    % cycle list = {{YlGnBu-C},{YlGnBu-D},{YlGnBu-E},{YlGnBu-G},{YlGnBu-H},{YlGnBu-I},{YlGnBu-J},{YlGnBu-K},{YlGnBu-L}},
    clip=false
  }
}
\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=*,
    mark options={solid},
    mark size=1pt
  }
}

\begin{figure}[b!]
\vskip 0.0in
\centering
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}
      \begin{semilogyaxis}[name=ax1, newtonItsStyle, title={$w=4\times 4$ pixels}, clip=true, ylabel={$L^{\infty}$ error}]   
        \foreach \n in {0, ..., 2}{
            \def\xsolid{\the\numexpr\n*4+1}
            \def\ysolid{\the\numexpr\n*4+2}
            \def\xdashed{\the\numexpr\n*4+3}
            \def\ydashed{\the\numexpr\n*4+4}
            % \addplot+[lineStyle] table[x index=\xsolid, y index=\ysolid, col sep=comma]{data/df_err_vs_newton_down4.csv};
            % \addplot+[densely dotted, lineStyle] table[x index=\xdashed, y index=\ydashed, col sep=comma]{data/df_err_vs_newton_down4.csv};
            \addplot+[lineStyle] table[x index=\xdashed, y index=\ydashed, col sep=comma]{data/df_err_vs_newton_down4.csv};
        }
    \end{semilogyaxis}

    \begin{semilogyaxis}[name=ax2, at={($(ax1.south east)$)}, newtonItsStyle, title={$w=8\times 8$ pixels}, clip=true, ymajorticks=false]   
        \foreach \n in {0, ..., 2}{
            \def\xsolid{\the\numexpr\n*4+1}
            \def\ysolid{\the\numexpr\n*4+2}
            \def\xdashed{\the\numexpr\n*4+3}
            \def\ydashed{\the\numexpr\n*4+4}
            % \addplot+[lineStyle] table[x index=\xsolid, y index=\ysolid, col sep=comma]{data/df_err_vs_newton_down8.csv};
            % \addplot+[densely dotted, lineStyle] table[x index=\xdashed, y index=\ydashed, col sep=comma]{data/df_err_vs_newton_down8.csv};
            \addplot+[lineStyle] table[x index=\xdashed, y index=\ydashed, col sep=comma]{data/df_err_vs_newton_down8.csv};
        }
    \end{semilogyaxis}

    \begin{semilogyaxis}[name=ax3, at={($(ax2.south east)$)}, newtonItsStyle, title={$w=16\times 16$ pixels}, clip=true, ymajorticks=false]   
        \addlegendimage{empty legend}\addlegendentry{steps $L$}
        \foreach \n in {0, ..., 2}{
            \def\xsolid{\the\numexpr\n*4+1}
            \def\ysolid{\the\numexpr\n*4+2}
            \def\xdashed{\the\numexpr\n*4+3}
            \def\ydashed{\the\numexpr\n*4+4}
            % \if\n0 
            %     \def\legend{256, }
            % \fi
            % \if\n1 
            %     \def\legend{512, }
            % \fi
            % \if\n2 
            %     \def\legend{1024, }
            % \fi
            % \addplot+[lineStyle] table[x index=\xsolid, y index=\ysolid, col sep=comma]{data/df_err_vs_newton_down16.csv};
            % \addlegendentryexpanded{{\legend} non-conditional}
            % \addplot+[densely dotted, lineStyle] table[x index=\xdashed, y index=\ydashed, col sep=comma]{data/df_err_vs_newton_down16.csv};
            % \addlegendentryexpanded{\legend conditional}     
            \if\n0 
                \def\legend{256}
            \fi
            \if\n1 
                \def\legend{512}
            \fi
            \if\n2 
                \def\legend{1024}
            \fi
            \addplot+[lineStyle] table[x index=\xdashed, y index=\ydashed, col sep=comma]{data/df_err_vs_newton_down16.csv};
            \addlegendentryexpanded{\legend}  
        }
    \end{semilogyaxis}
    % \begin{semilogyaxis}[name=ax4, at={($(ax3.south east)$)}, newtonItsStyle, title=$28\times 28$ pixels, clip=true, ymajorticks=false]
    %     \addlegendimage{empty legend}
    %     \foreach \n in {0, ..., 2}{
    %         \def\xsolid{\the\numexpr\n*4+1}
    %         \def\ysolid{\the\numexpr\n*4+2}
    %         \def\xdashed{\the\numexpr\n*4+3}
    %         \def\ydashed{\the\numexpr\n*4+4}
    %         \if\n0 
    %             \def\legend{256, }
    %         \fi
    %         \if\n1 
    %             \def\legend{512, }
    %         \fi
    %         \if\n2 
    %             \def\legend{1024, }
    %         \fi

    %         \addplot+[lineStyle] table[x index=\xsolid, y index=\ysolid, col sep=comma]{data/df_err_vs_newton_down28.csv};
    %         % \addlegendentryexpanded{\pgfmathparse{\legend(\n)}\pgfmathresult non-conditional}
    %         \addlegendentryexpanded{{\legend} non-conditional}
    %         \addplot+[densely dotted, lineStyle] table[x index=\xdashed, y index=\ydashed, col sep=comma]{data/df_err_vs_newton_down28.csv};
    %         \addlegendentryexpanded{\legend conditional}
    %     }
    %     % \def\idx{\the\numexpr\n-20}
    %     % \addlegendentryexpanded{$2^{\idx}$}    
    % \end{semilogyaxis}
  \end{tikzpicture}}
\caption{Convergence error in $L^\infty$ norm as a function of the Newton iterations, for pixel-space diffusion with models using different image sizes $w$ and number of denoising steps $L$.}
\label{fig::newton_iters_diffusion}
\vskip -0.2in
\end{figure}


==> tikz_figs/forward_pass_timings.tex <==
\pgfplotsset{
  timingPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 1, xmax = 16000, ymin = 0.00005, ymax = 1e1,
    log basis y={10},
    log basis x={2},
    ymajorgrids= true,
    unbounded coords=jump,
    % ylabel= Relative residual norm,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(-0.175,0.0)},anchor=east, font=\normalsize, very thin, draw=gray},
    cycle list = {{YlGnBu-C},{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-I},{YlGnBu-J},{YlGnBu-K},{YlGnBu-L}},
  }
}
\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=*,
    mark options={solid},
    mark size=.5pt
  }
}

\begin{figure*}[!b]
\vskip 0.2in
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[name=ax1, timingPlotStyle, ylabel=Forward pass timings, title = \textsc{Baseline}, ytick pos=left, xticklabels={,,}]
        \foreach \n in {1, ..., 10}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_relu.csv};
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=11, col sep=comma, y expr= \thisrowno{11}*100]{data/times_single_pass_relu.csv};
        \node[anchor=north east,rotate=30] at (axis cs: 2^3,0.0125) {$y\sim x$};
    \end{loglogaxis}
    % \begin{loglogaxis}[name=ax2, at={($(ax1.south east)+(1.1cm,0)$)}, timingPlotStyle, title=\method] 
    \begin{loglogaxis}[name=ax2, at={($(ax1.south east)$)}, ymajorticks=false, timingPlotStyle, title=\textsc{\method}, ytick pos=right, xticklabels={,,}]
        \foreach \n in {12, ..., 21}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_relu.csv};
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=22, col sep=comma, y expr=\thisrowno{22}*0.5]{data/times_single_pass_relu.csv};
        % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=11, col sep=comma, y expr=\thisrowno{11}*1e-4/2]{data/times_single_pass_relu.csv};
        % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=22, col sep=comma, y expr=0.00005*\thisrowno{0}]{data/times_single_pass_relu.csv};
        \node[anchor=north east, rotate=7] at (axis cs: 2^13,0.004) {$y\sim\log_2 x$};
        % \node[anchor=north east, rotate=35] at (axis cs: 2^13,1.2) {\tiny $y\sim x$};
    \end{loglogaxis}
    \begin{loglogaxis}[name=ax3, at={($(ax2.south east)+(2.9cm,0)$)}, timingPlotStyle, title=\textsc{Ratio Baseline/\method}, ymin=0.005, ymax=100, xticklabels={,,}]
        \addlegendimage{empty legend}\addlegendentry{$w$}
        \foreach \n in {23, ..., 32}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_relu.csv};
            \def\idx{\the\numexpr\n-22}
            \addlegendentryexpanded{$2^{\idx}$}
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=33, col sep=comma]{data/times_single_pass_relu.csv};
        \node[anchor=south west ] at (axis cs: 2,1) {$y=1$};
    \end{loglogaxis}

    % Backward pass plots
    \begin{loglogaxis}[at={($(ax1.south west)$)}, anchor=north west, xlabel= NN Depth $L$, timingPlotStyle, ymin=0.0001, ymax=2, ylabel=Backward pass timings, ytick pos=left] 
        \foreach \n in {34, ..., 43}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_relu.csv};
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=44, col sep=comma, y expr=\thisrowno{44}*50]{data/times_single_pass_relu.csv};
        \node[anchor=south east,rotate=35] at (axis cs: 2^3,0.0025) {$y\sim x$};
    \end{loglogaxis}
    \begin{loglogaxis}[at={($(ax2.south west)$)}, anchor=north west,xlabel= NN Depth $L$, timingPlotStyle, ymin=0.0001, ymax=2, ytick pos=right, ymajorticks=false] 
        \foreach \n in {45, ..., 54}
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_relu.csv};
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=55, col sep=comma, y expr=\thisrowno{55}*0.25]{data/times_single_pass_relu.csv};
          % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=55, col sep=comma, y expr=0.00005*\thisrowno{0}^1.1]{data/times_single_pass_relu.csv};
          % \node[anchor=north east, rotate=35] at (axis cs: 2^13,2.25) {\tiny $y\sim x^{1.1}$};
        \node[anchor=north east, rotate=7] at (axis cs: 2^13,0.0015) {$y\sim\log_2 x$};
    \end{loglogaxis}
    \begin{loglogaxis}[at={($(ax3.south west)$)}, anchor=north west, xlabel= NN Depth $L$,timingPlotStyle, ymin=0.02, ymax=700,clip=false]   
        % \addlegendimage{empty legend}\addlegendentry{$w$}
        \foreach \n in {56, ..., 65}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_relu.csv};
            % \def\idx{\the\numexpr\n-55}
            % \addlegendentryexpanded{$2^{\idx}$}
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=66, col sep=comma]{data/times_single_pass_relu.csv};
        \node[anchor=south west ] at (axis cs: 2,1.1) {$y=1$};
    \end{loglogaxis}
\end{tikzpicture}}
\caption{Time to complete a single forward pass (top) and backward pass (bottom), for MLPs of varying depths $L$ and widths $w$, with ReLU activation function. Each datapoint reports the minimum time over 100 runs. The left, center, and right columns refer to the sequential implementation, the \method implementation, and the ratio between the timings of the two, respectively.}
\label{fig::fwd_bwd_times}
\vskip -0.2in
\end{figure*}

==> tikz_figs/forward_pass_timings_A100.tex <==
\pgfplotsset{
  timingPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 1, xmax = 16000, ymin = 0.00005, ymax = 2e1,
    log basis y={10},
    log basis x={2},
    ymajorgrids= true,
    unbounded coords=jump,
    xlabel= NN Depth $L$,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(-0.175,0.5)},anchor=east, font=\normalsize, very thin, draw=gray},
    cycle list = {{YlGnBu-C},{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-I},{YlGnBu-J},{YlGnBu-K},{YlGnBu-L}},
  }
}
\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=*,
    mark options={solid},
    mark size=.5pt
  }
}

\begin{figure}[!t]
\vskip 0.2in
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[name=ax1, timingPlotStyle, ylabel=Forward pass timings, title = \textsc{Baseline A100}, ytick pos=left]
        \foreach \n in {1, ..., 10}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_relu_A100.csv};
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, col sep=comma, y expr= \thisrowno{12}*100]{data/times_single_pass_relu_A100.csv};
        \node[anchor=north east,rotate=30] at (axis cs: 2^3,0.0125) {$y\sim x$};
    \end{loglogaxis}
    % \begin{loglogaxis}[name=ax2, at={($(ax1.south east)+(1.1cm,0)$)}, timingPlotStyle, title=\method] 
    \begin{loglogaxis}[name=ax2, at={($(ax1.south east)$)}, ymajorticks=false, timingPlotStyle, title=\textsc{\method} A100, ytick pos=right]
        \foreach \n in {13, ..., 22}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_relu_A100.csv};
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, col sep=comma, y expr=\thisrowno{24}*0.5]{data/times_single_pass_relu_A100.csv};
        % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=11, col sep=comma, y expr=\thisrowno{11}*1e-4/2]{data/times_single_pass_relu_A100.csv};
        % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=22, col sep=comma, y expr=0.00005*\thisrowno{0}]{data/times_single_pass_relu_A100.csv};
        \node[anchor=north east, rotate=7] at (axis cs: 2^13,0.004) {$y\sim\log_2 x$};
        % \node[anchor=north east, rotate=35] at (axis cs: 2^13,1.2) {\tiny $y\sim x$};
    \end{loglogaxis}
    \begin{loglogaxis}[name=ax3, at={($(ax2.south east)+(2.9cm,0)$)}, timingPlotStyle, title=\textsc{Ratio Baseline/\method A100}, ymin=0.005, ymax=100]
        \addlegendimage{empty legend}\addlegendentry{$w$}
        \foreach \n in {25, ..., 34}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_relu_A100.csv};
            \def\idx{\the\numexpr\n-24}
            \addlegendentryexpanded{$2^{\idx}$}
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=36, col sep=comma]{data/times_single_pass_relu_A100.csv};
        \node[anchor=south west ] at (axis cs: 2,1) {$y=1$};
    \end{loglogaxis}
\end{tikzpicture}}
\caption{Time to complete a single forward pass, for MLPs of varying depths $L$ and widths $w$, with ReLU activation function. Analogously to \cref{fig::fwd_bwd_times}, each datapoint reports the minimum time over 100 runs, and the left, center, and right columns refer to the sequential implementation, the \method implementation, and the ratio between the timings of the two, respectively. The sole difference is that the experiments reported here are conducted on a 80GB A100 GPU.}
\label{fig::fwd_bwd_times_A100}
% \vskip -0.2in
\end{figure}

==> tikz_figs/forward_pass_timings_sigmoid.tex <==
\pgfplotsset{
  timingPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 1, xmax = 16000, ymin = 0.00005, ymax = 1e1,
    log basis y={10},
    log basis x={2},
    ymajorgrids= true,
    unbounded coords=jump,
    % ylabel= Relative residual norm,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(-0.175,0.0)},anchor=east, font=\normalsize, very thin, draw=gray},
    cycle list = {{YlGnBu-C},{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-I},{YlGnBu-J},{YlGnBu-K},{YlGnBu-L}},
  }
}
\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=*,
    mark options={solid},
    mark size=.5pt
  }
}

\begin{figure*}[!b]
\vskip 0.2in
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[name=ax1, timingPlotStyle, ylabel=Forward pass timings, title = \textsc{Baseline}, ytick pos=left, xticklabels={,,}]
        \foreach \n in {1, ..., 10}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_sigmoid.csv};
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=11, col sep=comma, y expr= \thisrowno{11}*100]{data/times_single_pass_sigmoid.csv};
        \node[anchor=north east,rotate=30] at (axis cs: 2^3,0.0125) {$y\sim x$};
    \end{loglogaxis}
    % \begin{loglogaxis}[name=ax2, at={($(ax1.south east)+(1.1cm,0)$)}, timingPlotStyle, title=\method] 
    \begin{loglogaxis}[name=ax2, at={($(ax1.south east)$)}, ymajorticks=false, timingPlotStyle, title=\textsc{\method}, ytick pos=right, xticklabels={,,}]
        \foreach \n in {12, ..., 21}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_sigmoid.csv};
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=22, col sep=comma, y expr=\thisrowno{22}*0.5]{data/times_single_pass_sigmoid.csv};
        % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=11, col sep=comma, y expr=\thisrowno{11}*1e-4/2]{data/times_single_pass_relu.csv};
        % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=22, col sep=comma, y expr=0.00005*\thisrowno{0}]{data/times_single_pass_relu.csv};
        \node[anchor=north east, rotate=7] at (axis cs: 2^13,0.004) {$y\sim\log_2 x$};
        % \node[anchor=north east, rotate=35] at (axis cs: 2^13,1.2) {\tiny $y\sim x$};
    \end{loglogaxis}
    \begin{loglogaxis}[name=ax3, at={($(ax2.south east)+(2.9cm,0)$)}, timingPlotStyle, title=\textsc{Ratio Baseline/\method}, ymin=0.005, ymax=100, xticklabels={,,}]
        \addlegendimage{empty legend}\addlegendentry{$w$}
        \foreach \n in {23, ..., 32}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_sigmoid.csv};
            \def\idx{\the\numexpr\n-22}
            \addlegendentryexpanded{$2^{\idx}$}
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=33, col sep=comma]{data/times_single_pass_sigmoid.csv};
        \node[anchor=south west ] at (axis cs: 2,1) {$y=1$};
    \end{loglogaxis}

    % Backward pass plots
    \begin{loglogaxis}[at={($(ax1.south west)$)}, anchor=north west, xlabel= NN Depth $L$, timingPlotStyle, ymin=0.0001, ymax=2, ylabel=Backward pass timings, ytick pos=left] 
        \foreach \n in {34, ..., 43}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_sigmoid.csv};
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=44, col sep=comma, y expr=\thisrowno{44}*50]{data/times_single_pass_sigmoid.csv};
        \node[anchor=south east,rotate=35] at (axis cs: 2^3,0.0025) {$y\sim x$};
    \end{loglogaxis}
    \begin{loglogaxis}[at={($(ax2.south west)$)}, anchor=north west,xlabel= NN Depth $L$, timingPlotStyle, ymin=0.0001, ymax=2, ytick pos=right, ymajorticks=false] 
        \foreach \n in {45, ..., 54}
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_sigmoid.csv};
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=55, col sep=comma, y expr=\thisrowno{55}*0.25]{data/times_single_pass_sigmoid.csv};
          % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=55, col sep=comma, y expr=0.00005*\thisrowno{0}^1.1]{data/times_single_pass_relu.csv};
          % \node[anchor=north east, rotate=35] at (axis cs: 2^13,2.25) {\tiny $y\sim x^{1.1}$};
        \node[anchor=north east, rotate=7] at (axis cs: 2^13,0.0015) {$y\sim\log_2 x$};
    \end{loglogaxis}
    \begin{loglogaxis}[at={($(ax3.south west)$)}, anchor=north west, xlabel= NN Depth $L$,timingPlotStyle, ymin=0.02, ymax=700,clip=false]   
        % \addlegendimage{empty legend}\addlegendentry{$w$}
        \foreach \n in {56, ..., 65}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_sigmoid.csv};
            % \def\idx{\the\numexpr\n-55}
            % \addlegendentryexpanded{$2^{\idx}$}
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=66, col sep=comma]{data/times_single_pass_sigmoid.csv};
        \node[anchor=south west ] at (axis cs: 2,1.1) {$y=1$};
    \end{loglogaxis}
\end{tikzpicture}}
\caption{Time to complete a single forward pass (top) and backward pass (bottom), for MLPs of varying depths $L$ and widths $w$. Same configuration as \cref{fig::fwd_bwd_times}, but using sigmoid activation functions. Each datapoint reports the minimum time over 100 runs. The left, center, and right columns refer to the sequential implementation, the \method implementation, and the ratio between the timings of the two, respectively.}
\label{fig::fwd_bwd_times_sigmoid}
\vskip -0.2in
\end{figure*}

==> tikz_figs/forward_pass_timings_sigmoid_fulldiag.tex <==




\pgfplotsset{
  timingPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 1, xmax = 16000, ymin = 0.00005, ymax = 1e1,
    log basis y={10},
    log basis x={2},
    ymajorgrids= true,
    unbounded coords=jump,
    % ylabel= Relative residual norm,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(-0.175,0.5)},anchor=east, font=\normalsize, very thin, draw=gray},
    cycle list = {{YlGnBu-C},{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-I},{YlGnBu-J},{YlGnBu-K},{YlGnBu-L}},
  }
}
\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=*,
    mark options={solid},
    mark size=.5pt
  }
}








\begin{figure*}[!b]
\vskip 0.2in
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[name=ax1, timingPlotStyle, ylabel=Forward pass timings, title = \textsc{DeepPCR - full Jacobian}, ytick pos=left, xlabel={NN depth $L$}]
        \foreach \n in {1, ..., 10}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_sigmoid_fulldiag.csv};
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=22, col sep=comma, y expr=\thisrowno{22}*0.5]{data/times_single_pass_sigmoid_fulldiag.csv};
        % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=11, col sep=comma, y expr=\thisrowno{11}*1e-4/2]{data/times_single_pass_relu.csv};
        % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=22, col sep=comma, y expr=0.00005*\thisrowno{0}]{data/times_single_pass_relu.csv};
        \node[anchor=north east, rotate=7] at (axis cs: 2^13,0.004) {$y\sim\log_2 x$};
    \end{loglogaxis}
    % \begin{loglogaxis}[name=ax2, at={($(ax1.south east)+(1.1cm,0)$)}, timingPlotStyle, title=\method] 
    \begin{loglogaxis}[name=ax2, at={($(ax1.south east)$)}, ymajorticks=false, timingPlotStyle, title=\textsc{DeepPCR - diagonal Jacobian}, ytick pos=right, xlabel={NN depth $L$}]
        \foreach \n in {12, ..., 21}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_sigmoid_fulldiag.csv};
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=22, col sep=comma, y expr=\thisrowno{22}*0.5]{data/times_single_pass_sigmoid_fulldiag.csv};
        % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=11, col sep=comma, y expr=\thisrowno{11}*1e-4/2]{data/times_single_pass_relu.csv};
        % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=22, col sep=comma, y expr=0.00005*\thisrowno{0}]{data/times_single_pass_relu.csv};
        \node[anchor=north east, rotate=7] at (axis cs: 2^13,0.004) {$y\sim\log_2 x$};
        % \node[anchor=north east, rotate=35] at (axis cs: 2^13,1.2) {\tiny $y\sim x$};
    \end{loglogaxis}
    \begin{loglogaxis}[name=ax3, at={($(ax2.south east)+(2.9cm,0)$)}, timingPlotStyle, title=\textsc{Ratio full/diagonal Jacobian}, ymin=0.05, ymax=100, xlabel={NN depth $L$}]
        \addlegendimage{empty legend}\addlegendentry{$w$}
        \foreach \n in {23, ..., 32}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_sigmoid_fulldiag.csv};
            \def\idx{\the\numexpr\n-22}
            \addlegendentryexpanded{$2^{\idx}$}
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=33, col sep=comma]{data/times_single_pass_sigmoid_fulldiag.csv};
        \node[anchor=south west ] at (axis cs: 2,2) {$y=1$};
    \end{loglogaxis}

\end{tikzpicture}}
% \caption{Time to complete a single forward pass (top) and backward pass (bottom), for MLPs of varying depths $L$ and widths $w$. Same configuration as \cref{fig::fwd_bwd_times}, but using sigmoid activation functions. Each datapoint reports the minimum time over 100 runs. The left, center, and right columns refer to the sequential implementation, the \method implementation, and the ratio between the timings of the two, respectively.}
\label{fig::fwd_bwd_times_sigmoid_fulldiag}
\vskip -0.2in
\end{figure*}

==> tikz_figs/forward_pass_timings_tanh.tex <==
\pgfplotsset{
  timingPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 1, xmax = 16000, ymin = 0.00005, ymax = 1e1,
    log basis y={10},
    log basis x={2},
    ymajorgrids= true,
    unbounded coords=jump,
    % ylabel= Relative residual norm,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(-0.175,0.0)},anchor=east, font=\normalsize, very thin, draw=gray},
    cycle list = {{YlGnBu-C},{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-I},{YlGnBu-J},{YlGnBu-K},{YlGnBu-L}},
  }
}
\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=*,
    mark options={solid},
    mark size=.5pt
  }
}

\begin{figure*}[!t]
\vskip 0.2in
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[name=ax1, timingPlotStyle, ylabel=Forward pass timings, title = \textsc{Baseline}, ytick pos=left, xticklabels={,,}]
        \foreach \n in {1, ..., 10}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_tanh.csv};
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=11, col sep=comma, y expr= \thisrowno{11}*100]{data/times_single_pass_tanh.csv};
        \node[anchor=north east,rotate=30] at (axis cs: 2^3,0.0125) {$y\sim x$};
    \end{loglogaxis}
    % \begin{loglogaxis}[name=ax2, at={($(ax1.south east)+(1.1cm,0)$)}, timingPlotStyle, title=\method] 
    \begin{loglogaxis}[name=ax2, at={($(ax1.south east)$)}, ymajorticks=false, timingPlotStyle, title=\textsc{\method}, ytick pos=right, xticklabels={,,}]
        \foreach \n in {12, ..., 21}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_tanh.csv};
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=22, col sep=comma, y expr=\thisrowno{22}*0.5]{data/times_single_pass_tanh.csv};
        % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=11, col sep=comma, y expr=\thisrowno{11}*1e-4/2]{data/times_single_pass_relu.csv};
        % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=22, col sep=comma, y expr=0.00005*\thisrowno{0}]{data/times_single_pass_relu.csv};
        \node[anchor=north east, rotate=7] at (axis cs: 2^13,0.004) {$y\sim\log_2 x$};
        % \node[anchor=north east, rotate=35] at (axis cs: 2^13,1.2) {\tiny $y\sim x$};
    \end{loglogaxis}
    \begin{loglogaxis}[name=ax3, at={($(ax2.south east)+(2.9cm,0)$)}, timingPlotStyle, title=\textsc{Ratio Baseline/\method}, ymin=0.005, ymax=100, xticklabels={,,}]
        \addlegendimage{empty legend}\addlegendentry{$w$}
        \foreach \n in {23, ..., 32}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_tanh.csv};
            \def\idx{\the\numexpr\n-22}
            \addlegendentryexpanded{$2^{\idx}$}
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=33, col sep=comma]{data/times_single_pass_tanh.csv};
        \node[anchor=south west ] at (axis cs: 2,1) {$y=1$};
    \end{loglogaxis}

    % Backward pass plots
    \begin{loglogaxis}[at={($(ax1.south west)$)}, anchor=north west, xlabel= NN Depth $L$, timingPlotStyle, ymin=0.0001, ymax=2, ylabel=Backward pass timings, ytick pos=left] 
        \foreach \n in {34, ..., 43}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_tanh.csv};
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=44, col sep=comma, y expr=\thisrowno{44}*50]{data/times_single_pass_tanh.csv};
        \node[anchor=south east,rotate=35] at (axis cs: 2^3,0.0025) {$y\sim x$};
    \end{loglogaxis}
    \begin{loglogaxis}[at={($(ax2.south west)$)}, anchor=north west,xlabel= NN Depth $L$, timingPlotStyle, ymin=0.0001, ymax=2, ytick pos=right, ymajorticks=false] 
        \foreach \n in {45, ..., 54}
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_tanh.csv};
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=55, col sep=comma, y expr=\thisrowno{55}*0.25]{data/times_single_pass_tanh.csv};
          % \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=55, col sep=comma, y expr=0.00005*\thisrowno{0}^1.1]{data/times_single_pass_relu.csv};
          % \node[anchor=north east, rotate=35] at (axis cs: 2^13,2.25) {\tiny $y\sim x^{1.1}$};
        \node[anchor=north east, rotate=7] at (axis cs: 2^13,0.0015) {$y\sim\log_2 x$};
    \end{loglogaxis}
    \begin{loglogaxis}[at={($(ax3.south west)$)}, anchor=north west, xlabel= NN Depth $L$,timingPlotStyle, ymin=0.02, ymax=700,clip=false]   
        % \addlegendimage{empty legend}\addlegendentry{$w$}
        \foreach \n in {56, ..., 65}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/times_single_pass_tanh.csv};
            % \def\idx{\the\numexpr\n-55}
            % \addlegendentryexpanded{$2^{\idx}$}
        }
        \addplot+[lineStyle, dotted, mark=none, color=black] table[x index=0, y index=66, col sep=comma]{data/times_single_pass_sigmoid.csv};
        \node[anchor=south west ] at (axis cs: 2,1.1) {$y=1$};
    \end{loglogaxis}
\end{tikzpicture}}
\caption{Time to complete a single forward pass (top) and backward pass (bottom), for MLPs of varying depths $L$ and widths $w$. Same configuration as \cref{fig::fwd_bwd_times}, but using $\tanh$ activation functions. Each datapoint reports the minimum time over 100 runs. The left, center, and right columns refer to the sequential implementation, the \method implementation, and the ratio between the timings of the two, respectively.}
\label{fig::fwd_bwd_times_tanh}
\vskip -0.2in
\end{figure*}

==> tikz_figs/latent_diffusion_error_vs_newton.tex <==
\pgfplotsset{
  newtonItsStyle/.style={
  	tick label style={font=\Large},
    xmin = -4, xmax=24, ymin = 0.0001, ymax = 100,
    ymajorgrids= true,
    unbounded coords=jump,
    xlabel= Newton Iterations,
    axis background/.style={fill=gray!10},
    legend style={at={(1.05,0.5)},anchor=west, font=\Large},
    font=\Large,
    % legend pos = outer north east,
    % cycle list = {{YlGnBu-E},{YlGnBu-H},{YlGnBu-E},{YlGnBu-G},{YlGnBu-H},{YlGnBu-I},{YlGnBu-J},{YlGnBu-K},{YlGnBu-L}},
    cycle list = {{YlGnBu-E},{YlGnBu-H},{YlGnBu-L}},
    clip=false
  }
}
\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=*,
    mark options={solid},
    mark size=1pt
  }
}

\begin{figure}[t!]
\vskip 0.3in
\centering
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \begin{semilogyaxis}[name=ax1, newtonItsStyle, title={Latent dimension $w=16$}, clip=true, ylabel={$L^\infty$ error}]   
        \addplot+[lineStyle, color={YlGnBu-E}] table[x index=1, y index=2, col sep=comma]{data/df_latent_err_vs_newton_dim16.csv};
        \addplot+[lineStyle, color={YlGnBu-H}] table[x index=3, y index=4, col sep=comma]{data/df_latent_err_vs_newton_dim16.csv};
        \addplot+[lineStyle, color={YlGnBu-J}] table[x index=5, y index=6, col sep=comma]{data/df_latent_err_vs_newton_dim16.csv};
    \end{semilogyaxis}

    \begin{semilogyaxis}[name=ax2, at={($(ax1.south east)$)}, newtonItsStyle, title={Latent dimension $w=32$}, clip=true, ymajorticks=false]   
        \addplot+[lineStyle, color={YlGnBu-E}] table[x index=1, y index=2, col sep=comma]{data/df_latent_err_vs_newton_dim32.csv};
        \addplot+[lineStyle, color={YlGnBu-H}] table[x index=3, y index=4, col sep=comma]{data/df_latent_err_vs_newton_dim32.csv};
        \addplot+[lineStyle, color={YlGnBu-J}] table[x index=5, y index=6, col sep=comma]{data/df_latent_err_vs_newton_dim32.csv};        
    \end{semilogyaxis}

    \begin{semilogyaxis}[name=ax3, at={($(ax2.south east)$)}, newtonItsStyle, title={Latent dimension $w=64$}, clip=true, ymajorticks=false]   
        \addplot+[lineStyle, color={YlGnBu-E}] table[x index=1, y index=2, col sep=comma]{data/df_latent_err_vs_newton_dim64.csv};
        \addplot+[lineStyle, color={YlGnBu-H}] table[x index=3, y index=4, col sep=comma]{data/df_latent_err_vs_newton_dim64.csv};
        \addplot+[lineStyle, color={YlGnBu-J}] table[x index=5, y index=6, col sep=comma]{data/df_latent_err_vs_newton_dim64.csv};
    \end{semilogyaxis}

    \begin{semilogyaxis}[name=ax4, at={($(ax3.south east)$)}, newtonItsStyle, title={Latent dimension $w=128$}, clip=true, ymajorticks=false]  
        \addlegendimage{empty legend}\addlegendentry{steps $L$}
        \addplot+[lineStyle, color={YlGnBu-E}] table[x index=1, y index=2, col sep=comma]{data/df_latent_err_vs_newton_dim128.csv};
        \addlegendentry{{$256$}};
        \addplot+[lineStyle, color={YlGnBu-H}] table[x index=3, y index=4, col sep=comma]{data/df_latent_err_vs_newton_dim128.csv};
        \addlegendentry{{$512$}};
        \addplot+[lineStyle, color={YlGnBu-J}] table[x index=5, y index=6, col sep=comma]{data/df_latent_err_vs_newton_dim128.csv};
        \addlegendentry{{$1024$}};
    \end{semilogyaxis}

  \end{tikzpicture}}
\caption{Convergence error in $L^\infty$ norm as a function of the Newton iterations, for latent-space diffusion with models using different latent-space dimensions $w$ and number of denoising steps $L$.}
\label{fig::newton_iters_latent_diffusion}
\vskip -0.2in
\end{figure}


==> tikz_figs/newton_convergence_fulldiag.tex <==
\pgfplotsset{
  newtonItsStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 1, xmax = 32000, ymin = 0.5, ymax = 13,
    log basis x={2},
    ymajorgrids= true,
    unbounded coords=jump,
    xlabel= NN Depth $L$,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(1.05,0.5)},anchor=west, font=\normalsize},
    % legend pos = outer north east,
    % cycle list = {{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-J},{YlGnBu-L}},
    cycle list = {{YlGnBu-C},{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-I},{YlGnBu-J},{YlGnBu-K},{YlGnBu-L}},
    clip=false
  }
}
\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=none,
    mark options={solid},
    mark size=.5pt
  }
}
  
\begin{figure*}[!b]
\vskip 0.2in
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
      \begin{semilogxaxis}[name=ax1, newtonItsStyle, title=\textsc{Its to convergence - full Jacobian}, clip=false]   
        \foreach \n in {1, ..., 10}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/newton_its_single_pass.csv};
        }
        \foreach \n in {21, ..., 30}{
            \addplot+[densely dotted, lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/newton_its_single_pass.csv};
        }
      \node[anchor= north, rotate=90] at (axis cs: 10000,2.5) {sigmoid};
      \node[anchor= north, rotate=90] at (axis cs: 10000,5.5) {ReLU};
    \end{semilogxaxis}
    \begin{semilogxaxis}[at={($(ax1.south east)+(1cm,0)$)}, newtonItsStyle, title=\textsc{Its to convergence - diagonal Jacobian}, clip=false]   
        \addlegendimage{empty legend}\addlegendentry{$w$}
        \foreach \n in {1, ..., 10}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/newton_its_single_pass_diag.csv};
        }
        \foreach \n in {24, ..., 33}{
            \addplot+[densely dotted, lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/newton_its_single_pass_diag.csv};
            \def\idx{\the\numexpr\n-23}
            \addlegendentryexpanded{$2^{\idx}$}
        }
      \node[anchor= north, rotate=90] at (axis cs: 10000,5) {sigmoid};
      \node[anchor= north, rotate=90] at (axis cs: 10000,11) {ReLU};
    \end{semilogxaxis}
\end{tikzpicture}}
\end{figure*}

==> tikz_figs/newton_iterations.tex <==
\pgfplotsset{
  newtonItsStyle/.style={
  	% tick label style={font=\small},
    xmin = 1, xmax = 32000, ymin = 0.5, ymax = 7.5,
    log basis x={2},
    ymajorgrids= true,
    unbounded coords=jump,
    xlabel= NN Depth $L$,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(1.05,0.5)},anchor=west, font=\small},
    % legend pos = outer north east,
    % cycle list = {{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-J},{YlGnBu-L}},
    cycle list = {{YlGnBu-C},{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-I},{YlGnBu-J},{YlGnBu-K},{YlGnBu-L}},
    clip=false
  }
}

\pgfplotsset{
  trainingEvolutionPlotStyle/.style={
    xmin = -0.5, xmax = 8.5, ymin = -0.5, ymax = 3,
    ymajorgrids= true,
    unbounded coords=jump,
    xlabel= Epoch,
    ymajorgrids= true,
    % label style={font=\tiny},
    % tick label style={font=\tiny},
    axis background/.style={fill=gray!10},
    % legend style={at={(1,0.5)},anchor=west, font=\small, overlay},
    % legend pos = outer north east,
    cycle list = {{YlGnBu-E},{YlGnBu-H},{YlGnBu-L}},
    % cycle list = {{YlGnBu-C},{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-I},{YlGnBu-J},{YlGnBu-K},{YlGnBu-L}},
  },
}

\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=*,
    mark options={solid},
    mark size=.5pt
  }
}

% \begin{figure}[h!b]
% \vskip 0.2in
% \centering
% \resizebox{0.32\textwidth}{!}{
%   \begin{tikzpicture}[baseline,scale=0.8]
%     \begin{semilogxaxis}[newtonItsStyle, title=Newton iterations to convergence, clip=false]   
%         \addlegendimage{empty legend}\addlegendentry{$w$}
%         \foreach \n in {1, ..., 10}{
%             \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/newton_its_single_pass.csv};
%             \addlegendentryexpanded{$2^{\n}$}
%         }
%         \foreach \n in {21, ..., 30}{
%             \addplot+[densely dotted, lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/newton_its_single_pass.csv};
%         }
%       \node[anchor= north, rotate=90] at (axis cs: 10000,3) {sigmoid};
%       \node[anchor= north, rotate=90] at (axis cs: 10000,5) {ReLU};
%     \end{semilogxaxis}
%   \end{tikzpicture}}
% \caption{Number of Newton iterations to convergence for FNNs of varying depths $L$ and widths $w$, using ReLU (top, full lines) or sigmoid (bottom, dotted lines) as activation functions (each datapoint reports average iterations over 100 runs).}
% \label{fig::newton_its}
% \vskip -0.2in
% \end{figure}
\begin{figure}[t!]
\vskip 0.0in
\centering
\resizebox{0.75\textwidth}{!}{
  \begin{tikzpicture}[baseline,scale=0.8]
    \begin{semilogxaxis}[name=ax1, newtonItsStyle, title=Newton iterations to convergence, clip=false]   
        \addlegendimage{empty legend}\addlegendentry{$w$}
        \foreach \n in {1, ..., 10}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/newton_its_single_pass.csv};
            \addlegendentryexpanded{$2^{\n}$}
        }
        \foreach \n in {21, ..., 30}{
            \addplot+[densely dotted, lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/newton_its_single_pass.csv};
        }
      \node[anchor= north, rotate=90] at (axis cs: 10000,3) {sigmoid};
      \node[anchor= north, rotate=90] at (axis cs: 10000,5) {ReLU};
    \end{semilogxaxis}
    \begin{axis}[trainingEvolutionPlotStyle, at={($(ax1.south east)+(5cm,0)$)}]
      \addlegendimage{empty legend}\addlegendentry{$L$}
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-E] table[skip first n=1, x expr=\coordindex/599*8, y index=0, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-G] table[skip first n=1, x expr=\coordindex/599*8, y index=2, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-L] table[skip first n=1, x expr=\coordindex/599*8, y index=4, col sep=comma ]{data/newton_iterations_training_evolution.csv};

        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{0}-\thisrowno{1}, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{0}+\thisrowno{1}, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot[YlGnBu-E!40] fill between[of=A and B];      

        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{2}-\thisrowno{3}, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{2}+\thisrowno{3}, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot[YlGnBu-G!40] fill between[of=A and B];
        
        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{4}-\thisrowno{5}, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{4}+\thisrowno{5}, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot[YlGnBu-L!40] fill between[of=A and B];  
        
      \addlegendentry{$2^{8}$}
      \addlegendentry{$2^{9}$}
      \addlegendentry{$2^{10}$}
    \end{axis}
  %   \begin{axis}[newtonItsStyle, xmode=log, ymode=log, title=Error for forward pass, clip=false, ymin=1e-8, ymax=1e-4, at={($(ax1.south east)+(5cm,0)$)}]   
  %       \foreach \n in {1, ..., 10}{
  %           \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/newton_errs_single_pass_sigmoid.csv};
  %       }
  %   \end{axis}
  \end{tikzpicture}}
\caption{Number of Newton iterations to convergence. Left: single forward pass through MLPs of varying depths $L$ and widths $w$, using ReLU (full lines, same configuration as in \cref{sec::results::single}) or sigmoid (dotted lines) as activation functions (each datapoint reports average iterations over 100 runs). Right: evolution during training for a deep ResNet, same configuration as in \cref{fig::fwd_times_training}.}
\label{fig::newton_its}
\vskip -0.2in
\end{figure}

==> tikz_figs/newton_iterations_resnet_ablation.tex <==
\pgfplotsset{
  trainingEvolutionPlotStyle/.style={
    xmin = 0, xmax = 8.5, ymin = 0.0, ymax = 1.0,
    ymajorgrids= true,
    unbounded coords=jump,
    xlabel= Epoch,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(1.05,0.5)},anchor=west, font=\small},
    cycle list = {{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-J},{YlGnBu-L}},
  },
}
\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=none,
    mark options={solid},
    mark size=.5pt
  }
}

\begin{figure}[b!]

\centering
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    
    \begin{axis}[trainingEvolutionPlotStyle, name=ax1, ylabel=Accuracy evolution, title = \textsc{NN Depth $L=256$}, ytick pos=left]

        % Main lines
        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=31, col sep=comma]{data/newton_iterations_resnet_256.csv};

        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=32, col sep=comma]{data/newton_iterations_resnet_256.csv};

        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=33, col sep=comma]{data/newton_iterations_resnet_256.csv};

        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=34, col sep=comma]{data/newton_iterations_resnet_256.csv};

        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=35, col sep=comma]{data/newton_iterations_resnet_256.csv};

        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=36, col sep=comma]{data/newton_iterations_resnet_256.csv};
        
        % Top lines
        \addplot+[name path=top1, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{31}+\thisrowno{37}, col sep=comma ]{data/newton_iterations_resnet_256.csv};

        \addplot+[name path=top2, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{32}+\thisrowno{38}, col sep=comma ]{data/newton_iterations_resnet_256.csv};
        
        \addplot+[name path=top3, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{33}+\thisrowno{39}, col sep=comma ]{data/newton_iterations_resnet_256.csv};
        
        \addplot+[name path=top5, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{34}+\thisrowno{40}, col sep=comma ]{data/newton_iterations_resnet_256.csv};
        
        \addplot+[name path=top8, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{35}+\thisrowno{41}, col sep=comma ]{data/newton_iterations_resnet_256.csv};
        
        \addplot+[name path=top13, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{36}+\thisrowno{42}, col sep=comma ]{data/newton_iterations_resnet_256.csv};
        
        % Bottom lines

        \addplot+[name path=bottom1, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{31}-\thisrowno{37}, col sep=comma ]{data/newton_iterations_resnet_256.csv};

        \addplot+[name path=bottom2, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{32}-\thisrowno{38}, col sep=comma ]{data/newton_iterations_resnet_256.csv};
        
        \addplot+[name path=bottom3, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{33}-\thisrowno{39}, col sep=comma ]{data/newton_iterations_resnet_256.csv};
        
        \addplot+[name path=bottom5, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{34}-\thisrowno{40}, col sep=comma ]{data/newton_iterations_resnet_256.csv};
        
        \addplot+[name path=bottom8, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{35}-\thisrowno{41}, col sep=comma ]{data/newton_iterations_resnet_256.csv};
        
        \addplot+[name path=bottom13, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{36}-\thisrowno{42}, col sep=comma ]{data/newton_iterations_resnet_256.csv};

        % fill plots between
        \addplot+[fill opacity=0.3] fill between[of=top1 and bottom1];
        \addplot+[fill opacity=0.3] fill between[of=top2 and bottom2];
        \addplot+[fill opacity=0.3] fill between[of=top3 and bottom3];
        \addplot+[fill opacity=0.3] fill between[of=top5 and bottom5];
        \addplot+[fill opacity=0.3] fill between[of=top8 and bottom8];
        \addplot+[fill opacity=0.3] fill between[of=top13 and bottom13];
    \end{axis}

    \begin{axis}[trainingEvolutionPlotStyle, name=ax2, title = \textsc{NN Depth $L=512$}, at={($(ax1.south east)$)}, ymajorticks=false]

        % Main lines
        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=31, col sep=comma]{data/newton_iterations_resnet_512.csv};

        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=32, col sep=comma]{data/newton_iterations_resnet_512.csv};

        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=33, col sep=comma]{data/newton_iterations_resnet_512.csv};

        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=34, col sep=comma]{data/newton_iterations_resnet_512.csv};

        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=35, col sep=comma]{data/newton_iterations_resnet_512.csv};

        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=36, col sep=comma]{data/newton_iterations_resnet_512.csv};
        
        % Top lines
        \addplot+[name path=top1, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{31}+\thisrowno{37}, col sep=comma ]{data/newton_iterations_resnet_512.csv};

        \addplot+[name path=top2, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{32}+\thisrowno{38}, col sep=comma ]{data/newton_iterations_resnet_512.csv};
        
        \addplot+[name path=top3, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{33}+\thisrowno{39}, col sep=comma ]{data/newton_iterations_resnet_512.csv};
        
        \addplot+[name path=top5, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{34}+\thisrowno{40}, col sep=comma ]{data/newton_iterations_resnet_512.csv};
        
        \addplot+[name path=top8, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{35}+\thisrowno{41}, col sep=comma ]{data/newton_iterations_resnet_512.csv};
        
        \addplot+[name path=top13, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{36}+\thisrowno{42}, col sep=comma ]{data/newton_iterations_resnet_512.csv};
        
        % Bottom lines

        \addplot+[name path=bottom1, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{31}-\thisrowno{37}, col sep=comma ]{data/newton_iterations_resnet_512.csv};

        \addplot+[name path=bottom2, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{32}-\thisrowno{38}, col sep=comma ]{data/newton_iterations_resnet_512.csv};
        
        \addplot+[name path=bottom3, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{33}-\thisrowno{39}, col sep=comma ]{data/newton_iterations_resnet_512.csv};
        
        \addplot+[name path=bottom5, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{34}-\thisrowno{40}, col sep=comma ]{data/newton_iterations_resnet_512.csv};
        
        \addplot+[name path=bottom8, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{35}-\thisrowno{41}, col sep=comma ]{data/newton_iterations_resnet_512.csv};
        
        \addplot+[name path=bottom13, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{36}-\thisrowno{42}, col sep=comma ]{data/newton_iterations_resnet_512.csv};

        % fill plots between
        \addplot+[fill opacity=0.3] fill between[of=top1 and bottom1];
        \addplot+[fill opacity=0.3] fill between[of=top2 and bottom2];
        \addplot+[fill opacity=0.3] fill between[of=top3 and bottom3];
        \addplot+[fill opacity=0.3] fill between[of=top5 and bottom5];
        \addplot+[fill opacity=0.3] fill between[of=top8 and bottom8];
        \addplot+[fill opacity=0.3] fill between[of=top13 and bottom13];
    \end{axis}

    \begin{axis}[trainingEvolutionPlotStyle, name=ax3, title = \textsc{NN Depth $L=1024$}, at={($(ax2.south east)$)}, ymajorticks=false, ytick pos=right]

        % Main lines
        \addlegendimage{empty legend}\addlegendentry{$c_N$}
        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=31, col sep=comma]{data/newton_iterations_resnet_1024.csv};
        \addlegendentry{1}

        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=32, col sep=comma]{data/newton_iterations_resnet_1024.csv};
        \addlegendentry{2}

        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=33, col sep=comma]{data/newton_iterations_resnet_1024.csv};
        \addlegendentry{3}

        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=34, col sep=comma]{data/newton_iterations_resnet_1024.csv};
        \addlegendentry{5}

        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=35, col sep=comma]{data/newton_iterations_resnet_1024.csv};
        \addlegendentry{8}

        \addplot+[lineStyle,line width=0.5mm] table[x expr=\coordindex+1, y index=36, col sep=comma]{data/newton_iterations_resnet_1024.csv};
        \addlegendentry{13}
        
        % Top lines
        \addplot+[name path=top1, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{31}+\thisrowno{37}, col sep=comma ]{data/newton_iterations_resnet_1024.csv};

        \addplot+[name path=top2, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{32}+\thisrowno{38}, col sep=comma ]{data/newton_iterations_resnet_1024.csv};
        
        \addplot+[name path=top3, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{33}+\thisrowno{39}, col sep=comma ]{data/newton_iterations_resnet_1024.csv};
        
        \addplot+[name path=top5, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{34}+\thisrowno{40}, col sep=comma ]{data/newton_iterations_resnet_1024.csv};
        
        \addplot+[name path=top8, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{35}+\thisrowno{41}, col sep=comma ]{data/newton_iterations_resnet_1024.csv};
        
        \addplot+[name path=top13, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{36}+\thisrowno{42}, col sep=comma ]{data/newton_iterations_resnet_1024.csv};
        
        % Bottom lines

        \addplot+[name path=bottom1, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{31}-\thisrowno{37}, col sep=comma ]{data/newton_iterations_resnet_1024.csv};

        \addplot+[name path=bottom2, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{32}-\thisrowno{38}, col sep=comma ]{data/newton_iterations_resnet_1024.csv};
        
        \addplot+[name path=bottom3, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{33}-\thisrowno{39}, col sep=comma ]{data/newton_iterations_resnet_1024.csv};
        
        \addplot+[name path=bottom5, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{34}-\thisrowno{40}, col sep=comma ]{data/newton_iterations_resnet_1024.csv};
        
        \addplot+[name path=bottom8, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{35}-\thisrowno{41}, col sep=comma ]{data/newton_iterations_resnet_1024.csv};
        
        \addplot+[name path=bottom13, mark=none, draw opacity=0] table[x expr=\coordindex+1, y expr=\thisrowno{36}-\thisrowno{42}, col sep=comma ]{data/newton_iterations_resnet_1024.csv};

        % fill plots between
        \addplot+[fill opacity=0.3] fill between[of=top1 and bottom1];
        \addplot+[fill opacity=0.3] fill between[of=top2 and bottom2];
        \addplot+[fill opacity=0.3] fill between[of=top3 and bottom3];
        \addplot+[fill opacity=0.3] fill between[of=top5 and bottom5];
        \addplot+[fill opacity=0.3] fill between[of=top8 and bottom8];
        \addplot+[fill opacity=0.3] fill between[of=top13 and bottom13];
    \end{axis}

  \end{tikzpicture}}
\caption{Accuracy of ResNets training using a fixed number of Newton iteration. Lines represent mean accuracy over 5 runs, with shaded area spanning two standard deviations. Notice how, for the curves corresponding to $c_N\geq3$, the accuracy evolution is basically indistinguishable.}
\label{fig::newton_iterations_ablation}
\vskip -0.2in
\end{figure}

==> tikz_figs/pcr_block_bidiagonal.tex <==
\begin{figure}[b!]
\vskip 0.2in
\centering
\begin{minipage}{0.517\textwidth}
    \begin{algorithm}[H]
        \tcc{Initialisation:}
    	Set sub-diagonal operators $A_l$\;
        Set right-hand sides $\bb{r}_l$\;
        \tcc{PCR steps (sequential)}
        \For{$i=1$ to $L$}{
            \tcc{Reduction steps (parallel)}
        	\Parfor{$l=i+1$ to $L$}{
                Update $\bb{r}_l \leftarrow \bb{r}_l - A_l\bb{r}_{l-i}$ \label{alg::rhsreduction}\;
                Update $A_l \leftarrow -A_lA_{l-i}$ \label{alg::opreduction}\;
            }
            $i\leftarrow 2i$\;
        }
        Return solution $\bb{r}_l$\;		
    \caption{PCR for block bidiagonal systems}
    \label{alg::PCR}
    \end{algorithm}
\end{minipage}
%\hfill
\begin{minipage}{0.47\textwidth}
    \centering
    \begin{tikzpicture}
        \def\length{0.7cm}
        \def\height{0.8cm}
        % \matrix (A) [matrix of math nodes, left delimiter  = {[}, right delimiter={]}] at (0,0){
        %     \ddots  &    &  & \\
        %     A_{l-1} & I  &  & \\
        %     & A_{l} & I  & \\
        %     &  & A_{l+1} & I\\
        %     &  &  & \ddots \\
        % };
        \matrix (A) [matrix of math nodes,row 6/.style={nodes={font=\tiny}}] at (0,0){
            \ddots  &    &  & \\
            A_{l-1} & I  &  & \\
            & A_{l} & I  & \\
            &  & A_{l+1} & I\\
            &  &  & \ddots \\
            z_{l-2}  &  z_{l-1}  & z_{l} & z_{l+1} \\
        };
        \node[left delimiter={[},right delimiter={]},fit=(A-1-1)(A-5-4), yshift=-3pt, inner ysep=-1pt](Ainner){};
        \draw[densely dotted,color=ForestGreen,thick] (A-2-1.west) -- (A-2-1.west-|A.west) -- +(-3/2*\length,0) node[pos=0.5,solid,circle,fill=white,draw,inner sep=-1pt,minimum size=4pt] {\tiny$\times$} node[pos=0.5, anchor=south] {\tiny$-A_l$} coordinate (A-2l);
        \draw[densely dotted,color=ForestGreen,thick] (A-3-2.west) -- (A-3-2.west-|A.west) -- +(-3/2*\length,0) coordinate (A-3l);
        \draw[densely dotted,color=ForestGreen,thick] (A-2l) -- (A-3l) node[pos=0.5,solid,circle,fill=white,draw,inner sep=0pt,minimum size=3pt] (A-2m) {\tiny$+$};
        \draw[densely dotted,color=ForestGreen,thick] (A-4-3.west) -- (A-4-3.west-|A.west) -- +(-3/2*\length,0)  node[pos=0.5,solid,circle,fill=white,draw,inner sep=-1pt,minimum size=4pt] {\tiny$\times$} node[pos=0.5, anchor=south] {\tiny$-A_{l+2}$} coordinate (A-4l);
        \draw[densely dotted,color=ForestGreen,thick] (A-5-4.west) -- (A-5-4.west-|A.west) -- +(-3/2*\length,0) coordinate (A-5l);
        \draw[densely dotted,color=ForestGreen,thick] (A-4l) -- (A-5l) node[pos=0.5,solid,circle,fill=white,draw,inner sep=0pt,minimum size=3pt] (A-4m) {\tiny$+$};
        \draw[densely dotted,color=RoyalBlue,thick] (A-1-1.east) -- (A-1-1.east-|A.east) -- +(3/2*\length,0)  node[pos=0.5,solid,circle,fill=white,draw,inner sep=-1pt,minimum size=4pt] {\tiny$\times$} node[pos=0.5, anchor=south] {\tiny$-A_{l-1}$} coordinate (A-1r);
        \draw[densely dotted,color=RoyalBlue,thick] (A-2-2.east) -- (A-2-2.east-|A.east) -- +(3/2*\length,0) coordinate (A-2r);
        \draw[densely dotted,color=RoyalBlue,thick] (A-1r) -- (A-2r) node[pos=0.5,solid,circle,fill=white,draw,inner sep=0pt,minimum size=3pt] (A-1m) {\tiny$+$};
        \draw[densely dotted,color=RoyalBlue,thick] (A-3-3.east) -- (A-3-3.east-|A.east) -- +(3/2*\length,0) node[pos=0.5,solid,circle,fill=white,draw,inner sep=-1pt,minimum size=4pt] {\tiny$\times$} node[pos=0.5, anchor=south] {\tiny$-A_{l+1}$} coordinate (A-3r);
        \draw[densely dotted,color=RoyalBlue,thick] (A-4-4.east) -- (A-4-4.east-|A.east) -- +(3/2*\length,0) coordinate (A-4r);
        \draw[densely dotted,color=RoyalBlue,thick] (A-3r) -- (A-4r) node[pos=0.5,solid,circle,fill=white,draw,inner sep=0pt,minimum size=3pt] (A-3m) {\tiny$+$};
        \draw[densely dotted,color=ForestGreen,thick] (A-2m) -- ++(-1/2*\length,0) |- ($(Ainner.south west)-(1.5*\length,\height)$)
            node[fill=white,text=black,solid,draw,anchor=west,text width=2.3cm,minimum height=1.1cm,align=center] (Asubl) {System of \emph{even} unknowns $z_{2l}$};
        \draw[densely dotted,color=ForestGreen,thick] (A-4m) -- +(-1/2*\length,0);
        \draw[densely dotted,color=RoyalBlue,thick] (A-1m) -- ++(1/2*\length,0) |- ($(Ainner.south east)+(1.5*\length,-\height)$)
            node[fill=white,text=black,solid,draw,anchor=east,text width=2.3cm,minimum height=1.1cm,align=center] (Asubr) {System of \emph{odd} unknowns $z_{2l-1}$};
        \draw[densely dotted,color=RoyalBlue,thick] (A-3m) -- +(1/2*\length,0);
        \draw[densely dotted,color=ForestGreen,thick] (Asubl) -- +(-\length,-\height)
            node[solid,text=black,draw,anchor=north,text width=1cm,minimum height=0.5cm,align=center](Asubll){$z_{4l}$};        
        \draw[densely dotted,color=ForestGreen,thick] (Asubl) -- +(\length,-\height)
            node[solid,text=black,draw,anchor=north,text width=1cm,minimum height=0.5cm,align=center](Asublr){$z_{4l+2}$};
        \draw[densely dotted,color=RoyalBlue,thick] (Asubr) -- +(-\length,-\height)
            node[solid,text=black,draw,anchor=north,text width=1cm,minimum height=0.5cm,align=center](Asubrl){$z_{4l+1}$};        
        \draw[densely dotted,color=RoyalBlue,thick] (Asubr) -- +(\length,-\height)
            node[solid,text=black,draw,anchor=north,text width=1cm,minimum height=0.5cm,align=center](Asubrr){$z_{4l+3}$};  
        \draw[dotted,color=ForestGreen,thick] (Asubll) -- +(-0.75*\length,-0.75*\height);
        \draw[dotted,color=ForestGreen,thick] (Asubll) -- +(0.75*\length,-0.75*\height);
        \draw[dotted,color=ForestGreen,thick] (Asublr) -- +(-0.75*\length,-0.75*\height);
        \draw[dotted,color=ForestGreen,thick] (Asublr) -- +(0.75*\length,-0.75*\height);
        \draw[dotted,color=RoyalBlue,thick] (Asubrl) -- +(-0.75*\length,-0.75*\height);
        \draw[dotted,color=RoyalBlue,thick] (Asubrl) -- +(0.75*\length,-0.75*\height);
        \draw[dotted,color=RoyalBlue,thick] (Asubrr) -- +(-0.75*\length,-0.75*\height);
        \draw[dotted,color=RoyalBlue,thick] (Asubrr) -- +(0.75*\length,-0.75*\height);
    \end{tikzpicture}
\end{minipage}
\caption{Left: pseudo-code for PCR algorithm. Right: schematic of row reductions in PCR: green rows are combined pairwise to obtain a system of equations in even unknowns; at the same time, blue rows are combined to obtain a system in odd unknowns only. The result is two independent systems with half the original number of unknowns. The procedure is then repeated for $\log_2L$ steps.}
\label{fig::pcrscheme}
\vskip -0.2in
\end{figure}

==> tikz_figs/repeated_resnet_trainings.tex <==
\pgfplotsset{
  lossPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 0, xmax = 8, ymin = -0.1, ymax = 3.0,
    ymajorgrids=true,
    unbounded coords=jump,
    ymajorgrids=true,
    axis background/.style={fill=gray!10},
    legend style={at={(1.05,0.5)}, anchor=west, font=\normalsize},
    cycle list = {{YlGnBu-D}, {YlGnBu-F}, {YlGnBu-H}, {YlGnBu-J},{YlGnBu-L}},
  },
}

\pgfplotsset{
  timingPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 0, xmax = 8, ymin = 0, ymax = 0.25,
    ymajorgrids= true,
    unbounded coords=jump,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(-0.175,0.0)},anchor=east, font=\normalsize, very thin, draw=gray},
    cycle list = {{YlGnBu-D}, {YlGnBu-F}, {YlGnBu-H}, {YlGnBu-J},{YlGnBu-L}},
  }
}

\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=*,
    mark options={solid},
    mark size=.5pt
  }
}

\begin{figure*}[!t]
\vskip 0.2in
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

    % \begin{axis}[name=ax1, lossPlotStyle, ylabel=256, title=\textsc{Baseline}, ytick pos=left]
    %     \foreach \n in {1, ..., 5}{
    %         \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=\n, col sep=comma]{data/repeated_losses_depth_256.csv};
    %     }
    % \end{axis}
    
    % \begin{axis}[name=ax2, at={($(ax1.south east)$)}, lossPlotStyle, title=\textsc{\method}, ytick pos=left]
    %     \foreach \n in {6, ..., 10}{
    %         \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=\n, col sep=comma]{data/repeated_losses_depth_256.csv};
    %     }
    % \end{axis}

    % \begin{axis}[name=ax3, at={($(ax2.south east)+(2.5cm,0)$)}, timingPlotStyle, title=\textsc{Baseline}, ytick pos=left]
    %     \foreach \n in {11, ..., 15}{
    %         \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=\n, col sep=comma]{data/repeated_losses_depth_256.csv};
    %     }
    % \end{axis}

    % \begin{axis}[name=ax4, at={($(ax3.south east)$)}, timingPlotStyle, title=\textsc{\method}, ytick pos=left]
    %     \foreach \n in {15, ..., 20}{
    %         \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=\n, col sep=comma]{data/repeated_losses_depth_256.csv};
    %     }
    % \end{axis}

    %%%%%%%%%

    % \begin{axis}[name=ax5, at={($(ax1.south west)$)}, anchor=north west, lossPlotStyle, ylabel=512, ytick pos=left]
    %     \foreach \n in {1, ..., 5}{
    %         \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=\n, col sep=comma]{data/repeated_losses_depth_512.csv};
    %     }
    % \end{axis}
    
    % \begin{axis}[name=ax6, at={($(ax2.south west)$)}, anchor=north west, lossPlotStyle, ytick pos=left]
    %     \foreach \n in {6, ..., 10}{
    %         \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=\n, col sep=comma]{data/repeated_losses_depth_512.csv};
    %     }
    % \end{axis}

    % \begin{axis}[name=ax7, at={($(ax3.south west)$)}, anchor=north west, timingPlotStyle, ytick pos=left]
    %     \foreach \n in {11, ..., 15}{
    %         \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=\n, col sep=comma]{data/repeated_losses_depth_512.csv};
    %     }
    % \end{axis}

    % \begin{axis}[name=ax8, at={($(ax4.south west)$)}, anchor=north west, timingPlotStyle, ytick pos=left]
    %     \foreach \n in {16, ..., 20}{
    %         \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=\n, col sep=comma]{data/repeated_losses_depth_512.csv};
    %     }
    % \end{axis}

    %%%%%%%%%

    % \begin{axis}[name=ax9, at={($(ax5.south west)$)}, anchor=north west, lossPlotStyle, ylabel=1024, ytick pos=left]
    %     \foreach \n in {1, ..., 5}{
    %         \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/149*8, y index=\n, col sep=comma]{data/repeated_losses_depth_1024.csv};
    %     }
    % \end{axis}
    
    % \begin{axis}[name=ax10, at={($(ax6.south west)$)}, anchor=north west, lossPlotStyle, ytick pos=left]
    %     \foreach \n in {6, ..., 10}{
    %         \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/149*8, y index=\n, col sep=comma]{data/repeated_losses_depth_1024.csv};
    %     }
    % \end{axis}

    % \begin{axis}[name=ax11, at={($(ax7.south west)$)}, anchor=north west, timingPlotStyle, ytick pos=left]
    %     \foreach \n in {11, ..., 15}{
    %         \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/149*8, y index=\n, col sep=comma]{data/repeated_losses_depth_1024.csv};
    %     }
    % \end{axis}

    % \begin{axis}[name=ax12, at={($(ax8.south west)$)}, anchor=north west, timingPlotStyle, ytick pos=left]
    %     \foreach \n in {16, ..., 20}{
    %         \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/149*8, y index=\n, col sep=comma]{data/repeated_losses_depth_1024.csv};
    %     }
    % \end{axis}

\end{tikzpicture}}
\caption{\tcr{Miguel to fill in.}}
\label{fig::fwd_bwd_times_multiple_seeds}
\vskip -0.2in
\end{figure*}

==> tikz_figs/resnet_accuracy.tex <==
\pgfplotsset{
  accuracyEvolutionPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = -0.5, xmax = 8.5, ymin = 0.75, ymax = 1,
    ymajorgrids= true,
    unbounded coords=jump,
    xlabel= Epoch,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(-0.175,0.5)},anchor=east, font=\normalsize, very thin, draw=gray},
    cycle list = {{YlGnBu-E},{YlGnBu-H},{YlGnBu-L}},
  }
}
\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=*,
    mark options={solid},
    mark size=.5pt
  }
}
\begin{figure*}[t!]
\vskip 0.2in
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[name=ax3, title=\textsc{Baseline}, ylabel=Accuracy evolution,accuracyEvolutionPlotStyle, ytick pos=left, yticklabel=\pgfmathparse{100*\tick}$\pgfmathprintnumber{\pgfmathresult}\%$]
% {$\pgfmathprintnumber{\pgfmathmultiply{100}{\tick}}\%$}] 
        \addplot+[lineStyle,color=YlGnBu-E] table[skip first n=1, x expr={\coordindex+1}, y index=0, col sep=comma ]{data/accuracy_training_evolution.csv};
        \addplot+[lineStyle,color=YlGnBu-G] table[skip first n=1, x expr={\coordindex+1}, y index=3, col sep=comma ]{data/accuracy_training_evolution.csv};
        \addplot+[lineStyle,color=YlGnBu-L] table[skip first n=1, x expr={\coordindex+1}, y index=6, col sep=comma ]{data/accuracy_training_evolution.csv};
    \end{axis}
    \begin{axis}[name=ax4,at={($(ax3.south east)$)}, title=\textsc{\method}, accuracyEvolutionPlotStyle, ymajorticks=false, ytick pos=right]        
        \addplot+[lineStyle,color=YlGnBu-E] table[skip first n=1, x expr={\coordindex+1}, y index=1, col sep=comma ]{data/accuracy_training_evolution.csv};
        \addplot+[lineStyle,color=YlGnBu-G] table[skip first n=1, x expr={\coordindex+1}, y index=4, col sep=comma ]{data/accuracy_training_evolution.csv};
        \addplot+[lineStyle,color=YlGnBu-L] table[skip first n=1, x expr={\coordindex+1}, y index=7, col sep=comma ]{data/accuracy_training_evolution.csv};
    \end{axis}
    % \begin{axis}[at={($(ax4.south east)+(1.1cm,0)$)},accuracyEvolutionPlotStyle, ymin = -0.008, ymax = 0.008, legend to name=plotLegend, clip=false, legend style={at={(8.75,0)},anchor=west, font=\small}] ] 
    % \begin{axis}[at={($(ax4.south east)+(1.1cm,0)$)},accuracyEvolutionPlotStyle, title=Difference Baseline-\method,  ymin = -0.008, ymax = 0.008, clip=false, legend style={at={(axis cs: 8.75,0)},anchor=west, font=\small}] ] 
    \begin{axis}[at={($(ax4.south east)+(2.9cm,0)$)},accuracyEvolutionPlotStyle, title=\textsc{Difference Baseline-\method},  ymin = -0.008, ymax = 0.008, clip=false, scaled y ticks = false, y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=3,
        /tikz/.cd
    }] 
      \addlegendimage{empty legend}\addlegendentry{$L$}
        \addplot+[lineStyle,color=YlGnBu-E] table[skip first n=1, x expr={\coordindex+1}, y index=2, col sep=comma ]{data/accuracy_training_evolution.csv};
        \addplot+[lineStyle,color=YlGnBu-G] table[skip first n=1, x expr={\coordindex+1}, y index=5, col sep=comma ]{data/accuracy_training_evolution.csv};
        \addplot+[lineStyle,color=YlGnBu-L] table[skip first n=1, x expr={\coordindex+1}, y index=8, col sep=comma ]{data/accuracy_training_evolution.csv};
      \addlegendentry{$2^{8}$}
      \addlegendentry{$2^{9}$}
      \addlegendentry{$2^{10}$}
      % \ref{plotLegend}
    \end{axis}
\end{tikzpicture}}
\caption{Accuracy evolution during training with forward and backward passes computed sequentially (left) and in parallel with \method (center), and difference between the two (right), for ResNets of various depths $L$. Same configuration as in \cref{fig::full_loss}.}
\label{fig::full_accuracy}
\vskip -0.2in
\end{figure*}

==> tikz_figs/resnet_losses.tex <==
\pgfplotsset{
  trainingEvolutionPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = -0.5, xmax = 8.5, ymin = -0.5, ymax = 3,
    ymajorgrids= true,
    unbounded coords=jump,
    xlabel= Epoch,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(-0.175,0.5)},anchor=east, font=\normalsize, very thin, draw=gray},
    cycle list = {{YlGnBu-E},{YlGnBu-H},{YlGnBu-L}},
  },
}
\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=none,
    mark options={solid},
    mark size=.5pt
  }
}
\begin{figure*}[b!]
\vskip 0.2in
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[name=ax1, title= \textsc{Baseline}, ylabel=Loss evolution, trainingEvolutionPlotStyle, ytick pos=left] 
        \addplot[name path=A0,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{0}-\thisrowno{1}, col sep=comma]{data/loss_training_evolution.csv};
        \addplot[name path=B0,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{0}+\thisrowno{1}, col sep=comma]{data/loss_training_evolution.csv};     
        \addplot[name path=A1,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{6}-\thisrowno{7}, col sep=comma]{data/loss_training_evolution.csv};
        \addplot[name path=B1,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{6}+\thisrowno{7}, col sep=comma]{data/loss_training_evolution.csv};
        \addplot[name path=A2,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{12}-\thisrowno{13}, col sep=comma]{data/loss_training_evolution.csv};
        \addplot[name path=B2,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{12}+\thisrowno{13}, col sep=comma]{data/loss_training_evolution.csv};

        \addplot+[fill opacity=0.3] fill between[of=A0 and B0];  
        \addplot+[fill opacity=0.3] fill between[of=A1 and B1];      
        \addplot+[fill opacity=0.3] fill between[of=A2 and B2];      
        
        \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=0, col sep=comma]{data/loss_training_evolution.csv};
        \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=6, col sep=comma]{data/loss_training_evolution.csv};
        \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=12, col sep=comma]{data/loss_training_evolution.csv};
    \end{axis}
    \begin{axis}[name=ax2, title=\textsc{\method}, at={($(ax1.south east)$)}, trainingEvolutionPlotStyle, ymajorticks=false, ytick pos=right] 
        \addplot[name path=A0,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{2}-\thisrowno{3}, col sep=comma]{data/loss_training_evolution.csv};
        \addplot[name path=B0,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{2}+\thisrowno{3}, col sep=comma]{data/loss_training_evolution.csv};     
        \addplot[name path=A1,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{8}-\thisrowno{9}, col sep=comma]{data/loss_training_evolution.csv};
        \addplot[name path=B1,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{8}+\thisrowno{9}, col sep=comma]{data/loss_training_evolution.csv};
        \addplot[name path=A2,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{14}-\thisrowno{15}, col sep=comma]{data/loss_training_evolution.csv};
        \addplot[name path=B2,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{14}+\thisrowno{15}, col sep=comma]{data/loss_training_evolution.csv};
        
        \addplot+[fill opacity=0.3] fill between[of=A0 and B0];  
        \addplot+[fill opacity=0.3] fill between[of=A1 and B1];      
        \addplot+[fill opacity=0.3] fill between[of=A2 and B2];      
        
        \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=2, col sep=comma]{data/loss_training_evolution.csv};
        \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=8, col sep=comma]{data/loss_training_evolution.csv};
        \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=14, col sep=comma]{data/loss_training_evolution.csv};
    \end{axis}
    % \begin{axis}[name=ax3, at={($(ax2.south east)+(1.3cm,0)$)}, trainingEvolutionPlotStyle, ymin = -0.2, ymax = 0.2, legend to name=plotLegendLossResnet, clip=false, legend style={at={(8.75,0)},anchor=west, font=\small}] 
    % \begin{axis}[name=ax3, title=\textsc{Difference Baseline-\method}, at={($(ax2.south east)+(1.3cm,0)$)}, trainingEvolutionPlotStyle, ymin = -0.2, ymax = 0.2, clip=false, legend style={at={(axis cs: 8.75,0)},anchor=west, font=\small}] 
    \begin{axis}[name=ax3, title=\textsc{Difference Baseline-\method}, at={($(ax2.south east)+(2.9cm,0)$)}, trainingEvolutionPlotStyle, ymin = -0.2, ymax = 0.2, clip=false]
        \addlegendimage{empty legend}\addlegendentry{$L$}
        \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=4, col sep=comma]{data/loss_training_evolution.csv};
        \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=10, col sep=comma]{data/loss_training_evolution.csv};
        \addplot+[lineStyle] table[skip first n=1, x expr=\coordindex/599*8, y index=16, col sep=comma]{data/loss_training_evolution.csv};
        
        \addplot[name path=A0,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{4}-\thisrowno{5}, col sep=comma]{data/loss_training_evolution.csv};
        \addplot[name path=B0,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{4}+\thisrowno{5}, col sep=comma]{data/loss_training_evolution.csv};     
        \addplot[name path=A1,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{10}-\thisrowno{11}, col sep=comma]{data/loss_training_evolution.csv};
        \addplot[name path=B1,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{10}+\thisrowno{11}, col sep=comma]{data/loss_training_evolution.csv};
        \addplot[name path=A2,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{16}-\thisrowno{17}, col sep=comma]{data/loss_training_evolution.csv};
        \addplot[name path=B2,draw=none] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{16}+\thisrowno{17}, col sep=comma]{data/loss_training_evolution.csv};
        
        \addplot+[fill opacity=0.3] fill between[of=A0 and B0];  
        \addplot+[fill opacity=0.3] fill between[of=A1 and B1];      
        \addplot+[fill opacity=0.3] fill between[of=A2 and B2];      
        
        \addlegendentry{$2^{8}$}
        \addlegendentry{$2^{9}$}
        \addlegendentry{$2^{10}$}
        % \ref{plotLegendLossResnet}
    \end{axis}
    % \begin{axis}[name=ax3,ylabel=Accuracy evolution,at={($(ax1.south west)-(0,7cm)$)}, accuracyEvolutionPlotStyle] 
    %     \addplot+[lineStyle,color=YlGnBu-E] table[skip first n=1, x expr=\coordindex/2, y index=0, col sep=comma ]{data/accuracy_training_evolution.csv};
    %     \addplot+[lineStyle,color=YlGnBu-G] table[skip first n=1, x expr=\coordindex/2, y index=3, col sep=comma ]{data/accuracy_training_evolution.csv};
    %     \addplot+[lineStyle,color=YlGnBu-L] table[skip first n=1, x expr=\coordindex/2, y index=6, col sep=comma ]{data/accuracy_training_evolution.csv};
    % \end{axis}
    % \begin{axis}[name=ax4,at={($(ax3.south east)+(1.1cm,0)$)},accuracyEvolutionPlotStyle]        
    %     \addplot+[lineStyle,color=YlGnBu-E] table[skip first n=1, x expr=\coordindex/2, y index=1, col sep=comma ]{data/accuracy_training_evolution.csv};
    %     \addplot+[lineStyle,color=YlGnBu-G] table[skip first n=1, x expr=\coordindex/2, y index=4, col sep=comma ]{data/accuracy_training_evolution.csv};
    %     \addplot+[lineStyle,color=YlGnBu-L] table[skip first n=1, x expr=\coordindex/2, y index=7, col sep=comma ]{data/accuracy_training_evolution.csv};
    % \end{axis}
    % \begin{axis}[at={($(ax4.south east)+(1.1cm,0)$)},accuracyEvolutionPlotStyle, ymin = -0.1, ymax = 0.9, legend to name=plotLegend, clip=false, legend style={at={(5.75,0.4)},anchor=west, font=\small}] ] 
    %   \addlegendimage{empty legend}\addlegendentry{$L$}
    %     \addplot+[lineStyle,color=YlGnBu-E] table[skip first n=1, x expr=\coordindex/2, y index=2, col sep=comma ]{data/accuracy_training_evolution.csv};
    %     \addplot+[lineStyle,color=YlGnBu-G] table[skip first n=1, x expr=\coordindex/2, y index=5, col sep=comma ]{data/accuracy_training_evolution.csv};
    %     \addplot+[lineStyle,color=YlGnBu-L] table[skip first n=1, x expr=\coordindex/2, y index=8, col sep=comma ]{data/accuracy_training_evolution.csv};
    %   \addlegendentry{$2^{8}$}
    %   \addlegendentry{$2^{9}$}
    %   \addlegendentry{$2^{10}$}
    %   \ref{plotLegend}
    % \end{axis}
\end{tikzpicture}}
\caption{Loss evolution during training with forward and backward passes computed sequentially (left), with \method (center), and difference between the two (right), for ResNets of varying depths $L$, with $w=2^4$, skip connection of length $4$, and ReLU activation function. Each datapoint is an average over 100 optimization steps, and the shaded area spans $\pm 1$ standard deviation.}
\label{fig::full_loss}
\vskip -0.2in
\end{figure*}

==> tikz_figs/resnet_timings.tex <==
\pgfplotsset{
  timingEvolutionPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = -0.5, xmax = 8.5, ymin = -0.05, ymax = 0.25,
    ymajorgrids= true,
    unbounded coords=jump,
    xlabel= Epoch,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(-0.175,0.5)},anchor=east, font=\normalsize, very thin, draw=gray},
    cycle list = {{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-J},{YlGnBu-L}},
  }
}

\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=none,
    mark options={solid},
    mark size=.5pt
  }
}

\begin{figure*}[t!]
\vskip 0.2in
\centering
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \begin{axis}[timingEvolutionPlotStyle, name=ax1, title=\textsc{Baseline}, ylabel=Forward pass timings, y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    }, ytick pos=left] 
      % \addlegendimage{empty legend}\addlegendentry{$w$}
        % \addplot+[name path=A] table[x expr=\coordindex, y expr=\thisrowno{0}+\thisrowno{1}, col sep=comma ]{data/loss_training_evolution.csv};
        % \addplot+[name path=B] table[y expr=\thisrowno{0}-\thisrowno{1}, col sep=comma ]{data/loss_training_evolution.csv};
        % \addplot[blue!50] fill between[of=A and B];      
        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{0}-\thisrowno{1}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{0}+\thisrowno{1}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot[YlGnBu-E!40] fill between[of=A and B];      
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-E] table[skip first n=1, x expr=\coordindex/599*8, y index=0, col sep=comma ]{data/times_forward_training_evolution.csv};
        
        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{6}-\thisrowno{7}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{6}+\thisrowno{7}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot[YlGnBu-G!40] fill between[of=A and B];      
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-G] table[skip first n=1, x expr=\coordindex/599*8, y index=6, col sep=comma ]{data/times_forward_training_evolution.csv};

        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{12}-\thisrowno{13}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{12}+\thisrowno{13}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot[YlGnBu-L!40] fill between[of=A and B];      
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-L] table[skip first n=1, x expr=\coordindex/599*8, y index=12, col sep=comma ]{data/times_forward_training_evolution.csv};
    \end{axis}
    \begin{axis}[timingEvolutionPlotStyle, name=ax2, title=\textsc{\method}, at={($(ax1.south east)$)}, y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    }, ymajorticks=false, ytick pos=right]
    % \begin{axis}[timingEvolutionPlotStyle, name=ax2, title=\method, at={($(ax1.south east)$)}, ytick={0, 0.1, 0.2}, y tick label style={
    %     /pgf/number format/.cd,
    %     fixed,
    %     fixed zerofill,
    %     precision=1,
    %     /tikz/.cd
    % }] 
      % \addlegendimage{empty legend}\addlegendentry{$w$}
        % \addplot+[name path=A] table[x expr=\coordindex, y expr=\thisrowno{0}+\thisrowno{1}, col sep=comma ]{data/loss_training_evolution.csv};
        % \addplot+[name path=B] table[y expr=\thisrowno{0}-\thisrowno{1}, col sep=comma ]{data/loss_training_evolution.csv};
        % \addplot[blue!50] fill between[of=A and B];      
        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{2}-\thisrowno{3}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{2}+\thisrowno{3}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot[YlGnBu-E!40] fill between[of=A and B];      
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-E] table[skip first n=1, x expr=\coordindex/599*8, y index=2, col sep=comma ]{data/times_forward_training_evolution.csv};
        
        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{8}-\thisrowno{9}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{8}+\thisrowno{9}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot[YlGnBu-G!40] fill between[of=A and B];      
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-G] table[skip first n=1, x expr=\coordindex/599*8, y index=8, col sep=comma ]{data/times_forward_training_evolution.csv};

        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{14}-\thisrowno{15}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{14}+\thisrowno{15}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot[YlGnBu-L!40] fill between[of=A and B];      
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-L] table[skip first n=1, x expr=\coordindex/599*8, y index=14, col sep=comma ]{data/times_forward_training_evolution.csv};
    \end{axis}
    % \begin{axis}[timingEvolutionPlotStyle, at={($(ax2.south east)+(1.1cm,0)$)}, ymin = 0.5, ymax = 12.5, legend to name=plotLegendTimesResnet, clip=false, legend style={at={(8.75,6.5)},anchor=west, font=\small}] ] 
    % \begin{axis}[timingEvolutionPlotStyle, at={($(ax2.south east)+(1.1cm,0)$)}, title=\textsc{Ratio Baseline/\method}, ymin = 0.5, ymax = 12.5, clip=false, legend style={at={(axis cs: 8.75,6.5)},anchor=west, font=\small}] ] 
    \begin{axis}[timingEvolutionPlotStyle, at={($(ax2.south east)+(2.9cm,0)$)}, title=\textsc{Ratio Baseline/\method}, ymin = 0.5, ymax = 12.5, clip=false] 
      \addlegendimage{empty legend}\addlegendentry{$L$}
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-E] table[skip first n=1, x expr=\coordindex/599*8, y index=4, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-G] table[skip first n=1, x expr=\coordindex/599*8, y index=10, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-L] table[skip first n=1, x expr=\coordindex/599*8, y index=16, col sep=comma ]{data/times_forward_training_evolution.csv};

        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{4}-\thisrowno{5}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{4}+\thisrowno{5}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot[YlGnBu-E!40] fill between[of=A and B];      
        
        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{10}-\thisrowno{11}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{10}+\thisrowno{11}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot[YlGnBu-G!40] fill between[of=A and B];      

        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{16}-\thisrowno{17}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{16}+\thisrowno{17}, col sep=comma ]{data/times_forward_training_evolution.csv};
        \addplot[YlGnBu-L!40] fill between[of=A and B];      
      \addlegendentry{$2^{8}$}
      \addlegendentry{$2^{9}$}
      \addlegendentry{$2^{10}$}
      % \ref{plotLegendTimesResnet}
    \end{axis}
  \end{tikzpicture}
}
\caption{Time to complete forward pass during training, for sequential (left) and \method implementation (center), and ratio between the two (right), for ResNets of varying depths $L$, with $w=2^4$, skip connection of length $4$, and ReLU activation function. Each datapoint is an average over 100 optimization steps, and the shaded area spans to $\pm 1$ standard deviation.}
\label{fig::fwd_times_training}
\vskip -0.2in
\end{figure*}

==> tikz_figs/resnets_timings_fulldiag.tex <==
\pgfplotsset{
  timingEvolutionPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = -0.5, xmax = 8.5, ymin = -0.025, ymax = 0.175,
    ymajorgrids= true,
    unbounded coords=jump,
    xlabel= Epoch,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(-0.175,0.5)},anchor=east, font=\normalsize, very thin, draw=gray},
    cycle list = {{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-J},{YlGnBu-L}},
  }
}

\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=none,
    mark options={solid},
    mark size=.5pt
  }
}

\begin{figure*}[t!]
\vskip 0.2in
\centering
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \begin{axis}[timingEvolutionPlotStyle, name=ax1, title=\textsc{\method - full Jacobian}, ylabel=Forward pass timings, y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }, ytick pos=left] 
      % \addlegendimage{empty legend}\addlegendentry{$w$}
        % \addplot+[name path=A] table[x expr=\coordindex, y expr=\thisrowno{0}+\thisrowno{1}, col sep=comma ]{data/loss_training_evolution.csv};
        % \addplot+[name path=B] table[y expr=\thisrowno{0}-\thisrowno{1}, col sep=comma ]{data/loss_training_evolution.csv};
        % \addplot[blue!50] fill between[of=A and B];      
        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{0}-\thisrowno{1}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{0}+\thisrowno{1}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        \addplot[YlGnBu-E!40] fill between[of=A and B];      
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-E] table[skip first n=1, x expr=\coordindex/599*16, y index=0, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        
        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{6}-\thisrowno{7}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{6}+\thisrowno{7}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        \addplot[YlGnBu-G!40] fill between[of=A and B];      
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-G] table[skip first n=1, x expr=\coordindex/599*16, y index=6, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};

        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{12}-\thisrowno{13}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{12}+\thisrowno{13}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        \addplot[YlGnBu-L!40] fill between[of=A and B];      
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-L] table[skip first n=1, x expr=\coordindex/599*16, y index=12, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
    \end{axis}
    \begin{axis}[timingEvolutionPlotStyle, name=ax2, title=\textsc{\method - diagonal Jacobian}, at={($(ax1.south east)$)}, y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }, ymajorticks=false, ytick pos=right]
    % \begin{axis}[timingEvolutionPlotStyle, name=ax2, title=\method, at={($(ax1.south east)$)}, ytick={0, 0.1, 0.2}, y tick label style={
    %     /pgf/number format/.cd,
    %     fixed,
    %     fixed zerofill,
    %     precision=1,
    %     /tikz/.cd
    % }] 
      % \addlegendimage{empty legend}\addlegendentry{$w$}
        % \addplot+[name path=A] table[x expr=\coordindex, y expr=\thisrowno{0}+\thisrowno{1}, col sep=comma ]{data/loss_training_evolution.csv};
        % \addplot+[name path=B] table[y expr=\thisrowno{0}-\thisrowno{1}, col sep=comma ]{data/loss_training_evolution.csv};
        % \addplot[blue!50] fill between[of=A and B];      
        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{2}-\thisrowno{3}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{2}+\thisrowno{3}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        \addplot[YlGnBu-E!40] fill between[of=A and B];      
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-E] table[skip first n=1, x expr=\coordindex/599*16, y index=2, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        
        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{8}-\thisrowno{9}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{8}+\thisrowno{9}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        \addplot[YlGnBu-G!40] fill between[of=A and B];      
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-G] table[skip first n=1, x expr=\coordindex/599*16, y index=8, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};

        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{14}-\thisrowno{15}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{14}+\thisrowno{15}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        \addplot[YlGnBu-L!40] fill between[of=A and B];      
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-L] table[skip first n=1, x expr=\coordindex/599*16, y index=14, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
    \end{axis}
    % \begin{axis}[timingEvolutionPlotStyle, at={($(ax2.south east)+(1.1cm,0)$)}, ymin = 0.5, ymax = 12.5, legend to name=plotLegendTimesResnet, clip=false, legend style={at={(8.75,6.5)},anchor=west, font=\small}] ] 
    % \begin{axis}[timingEvolutionPlotStyle, at={($(ax2.south east)+(1.1cm,0)$)}, title=\textsc{Ratio Baseline/\method}, ymin = 0.5, ymax = 12.5, clip=false, legend style={at={(axis cs: 8.75,6.5)},anchor=west, font=\small}] ] 
    \begin{axis}[timingEvolutionPlotStyle, at={($(ax2.south east)+(2.9cm,0)$)}, title=\textsc{Ratio full/diagonal Jacobian}, ymin = 0, ymax = 2.5, clip=false] 
      \addlegendimage{empty legend}\addlegendentry{$L$}
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-E] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{0}/\thisrowno{2}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-G] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{6}/\thisrowno{8}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-L] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{12}/\thisrowno{14}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};

        \addplot+[lineStyle,dashed,line width=0.5mm,color=black] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{12}*0+1, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};


        % \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{4}-\thisrowno{5}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        % \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{4}+\thisrowno{5}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        % \addplot[YlGnBu-E!40] fill between[of=A and B];      
        
        % \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{10}-\thisrowno{11}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        % \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{10}+\thisrowno{11}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        % \addplot[YlGnBu-G!40] fill between[of=A and B];      

        % \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{16}-\thisrowno{17}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        % \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*16, y expr=\thisrowno{16}+\thisrowno{17}, col sep=comma ]{data/times_forward_training_evolution_fulldiag.csv};
        % \addplot[YlGnBu-L!40] fill between[of=A and B];      
      \addlegendentry{$2^{8}$}
      \addlegendentry{$2^{9}$}
      \addlegendentry{$2^{10}$}
      % \ref{plotLegendTimesResnet}
    \end{axis}
  \end{tikzpicture}
}
\caption{Time to complete forward pass during training, using \method with full Jacobian (left) and diagonal of Jacobian implementation (center), and ratio between the two (right), for ResNets of varying depths $L$, with $w=2^4$, skip connection of length $4$, and $\tanh$ activation function. Each datapoint is an average over 100 optimization steps, and the shaded area spans to $\pm 1$ standard deviation.}
\label{fig::fwd_times_training}
\vskip -0.2in
\end{figure*}

==> tikz_figs/speedup_diffusion.tex <==
\pgfplotsset{
  newtonItsStyle/.style={
  	tick label style={font=\normalsize},
    ymin = 0.01, ymax = 20,
    ymajorgrids= true,
    unbounded coords=jump,
    xlabel= Image side (px),
    axis background/.style={fill=gray!10},
    legend style={at={(1.05,0.5)},anchor=west, font=\normalsize},
    % legend pos = outer north east,
    % cycle list = {{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-J},{YlGnBu-L}},
    cycle list = {{YlGnBu-H},{YlGnBu-L}},
    clip=false
  }
}
\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=*,
    mark options={solid},
    mark size=1pt
  }
}

\begin{figure}[b!]
\vskip 0.0in
\centering
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}
      \begin{semilogyaxis}[name=ax1, newtonItsStyle, title=$256$ steps, clip=true, ylabel=Speedup, ymin = 0.01, ymax = 30, xmin=0, xmax = 32]   
        \def\ysolid{\the\numexpr\n}
        \def\ydashed{\the\numexpr\n+1}
        \addplot+[densely dotted, lineStyle] table[x index=0, y index=2, col sep=comma]{data/df_speedup_vs_down_steps256.csv};
        \addplot+[lineStyle] table[x index=0, y index=1, col sep=comma]{data/df_speedup_vs_down_steps256.csv};
        
        \addplot[lineStyle, dotted, mark=none, color=black] coordinates {(0,1) (32,1)};
        \node[anchor=south west ] at (axis cs: 0,1.0) {$\text{speedup}=1$};
    \end{semilogyaxis}

      \begin{semilogyaxis}[name=ax2, at={($(ax1.south east)$)}, newtonItsStyle, title=$512$ steps, clip=true, ymajorticks=false, ymin = 0.01, ymax = 30, xmin=0, xmax = 32]   
        \addlegendimage{empty legend}
        \def\ysolid{\the\numexpr\n}
        \def\ydashed{\the\numexpr\n+1}
        \addplot+[densely dotted, lineStyle] table[x index=0, y index=2, col sep=comma]{data/df_speedup_vs_down_steps256.csv};
        \addplot+[lineStyle] table[x index=0, y index=1, col sep=comma]{data/df_speedup_vs_down_steps256.csv};
        
        \addplot[lineStyle, dotted, mark=none, color=black] coordinates {(0,1) (32,1)};
        \node[anchor=south west ] at (axis cs: 0,1.0) {$\text{speedup}=1$};
    \end{semilogyaxis}

    \begin{semilogyaxis}[name=ax3, at={($(ax2.south east)$)}, newtonItsStyle, title=$1024$ steps, clip=true, ymajorticks=false, ymin = 0.01, ymax = 30, xmin=0, xmax = 32]   
        \def\ysolid{\the\numexpr\n}
        \def\ydashed{\the\numexpr\n+1}
        \addplot+[densely dotted, lineStyle] table[x index=0, y index=2, col sep=comma]{data/df_speedup_vs_down_steps1024.csv};
        \addplot+[lineStyle] table[x index=0, y index=1, col sep=comma]{data/df_speedup_vs_down_steps1024.csv};
        \legend{conditional,unconditional}
        \addplot[lineStyle, dotted, mark=none, color=black] coordinates {(0,1) (32,1)};
        \node[anchor=south west ] at (axis cs: 0,1.0) {$\text{speedup}=1$};
    \end{semilogyaxis}

  \end{tikzpicture}}
\caption{Measured speedup for various pixel diffusion models, as a function of the image size. Notice how conditional models achieve larger speedup due to a more fine-tuned initialization of the Newton method.}
\label{fig::speedup_diffusion}
\vskip -0.2in
\end{figure}


==> tikz_figs/timing_diffusion_cifar_celeba.tex <==
\pgfplotsset{select coords between index/.style 2 args={
x filter/.code={
    \ifnum\coordindex<#1\def\pgfmathresult{}\fi
    \ifnum\coordindex>#2\def\pgfmathresult{}\fi
}
}}


\begin{figure*}[t!]
\vskip 0.2in
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
        name=ax1,
      	tick label style={font=\normalsize},
        ymajorgrids= true,
        unbounded coords=jump,
        ymajorgrids= true,
        axis background/.style={fill=gray!10},
        legend style={font=\normalsize, very thin, draw=gray},
        xmin=0,
        xmax=9,
        ymin=0,
        ymax=1.5,
        ybar=1,
        bar width=0.35,
        bar shift=0,
        title=\textsc{CIFAR-10},
        ylabel={Times},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
        ytick pos=left, 
        xtick={1,2, 4,5, 7,8},
        xticklabels={$2^7$,$2^8$,$2^7$,$2^8$,$2^7$,$2^8$},
        xtick pos=left,
        cycle list = {{fill=YlGnBu-E},{fill=YlGnBu-I}},
        table/col sep=comma,
        legend pos=north west,
        clip=false,
        select coords between index={1}{2}
    ]
    \foreach[evaluate={\ip=int(\i+1));
                       \k=int(\i+2));
                       \kp=int(\i+3));
                       }] \i in {0, 10, 20}{
        \addplot+[draw=none, error bars/.cd, error bar style={line width=.75pt}, y dir=both,y explicit,error mark=none] table[
            x expr=\coordindex + \i*(3/10) - 0.2,
            y error minus expr=\thisrowno{\ip},
            y index=\i,
            y error plus expr=\thisrowno{\ip}
        ]{data/times_diffusion_cifar.csv};
        \addplot+[draw=none, error bars/.cd, error bar style={line width=.75pt}, y dir=both,y explicit,error mark=none] table[
            x expr=\coordindex + \i*(3/10) + 0.2,
            y error minus expr=\thisrowno{\kp},
            y index=\k,
            y error plus expr=\thisrowno{\kp}
        ]{data/times_diffusion_cifar.csv};
    }
    \legend{\method, Baseline}
    \node[anchor=east] at (0,-12.5) {$w=$};
    \draw [|-|] (50,-20) -- (250,-20) node [midway, below] {$L=2^8$};
    \draw [|-|] (350,-20) -- (550,-20) node [midway, below] {$L=2^9$};
    \draw [|-|] (650,-20) -- (850,-20) node [midway, below] {$L=2^{10}$};
    \end{axis}
    \begin{axis}[%
        name=ax2,
        at={($(ax1.south east)+(2cm,0)$)},
      	tick label style={font=\normalsize},
        ymajorgrids= true,
        unbounded coords=jump,
        ymajorgrids= true,
        axis background/.style={fill=gray!10},
        legend style={font=\normalsize, very thin, draw=gray},
        xmin=0,
        xmax=9,
        ymin=0,
        ymax=1.5,
        ybar=1,
        bar width=0.35,
        bar shift=0,
        title=\textsc{CelebA},
        ylabel={Times},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
        ytick pos=left, 
        xtick={1,2, 4,5, 7,8},
        xticklabels={$2^7$,$2^8$,$2^7$,$2^8$,$2^7$,$2^8$},
        xtick pos=left,
        cycle list = {{fill=YlGnBu-E},{fill=YlGnBu-I}},
        table/col sep=comma,
        legend pos=north west,
        clip=false,
        select coords between index={1}{2}
    ]
    \foreach[evaluate={\ip=int(\i+1));
                       \k=int(\i+2));
                       \kp=int(\i+3));
                       }] \i in {0, 10, 20}{
        \addplot+[draw=none, error bars/.cd, error bar style={line width=.75pt}, y dir=both,y explicit,error mark=none] table[
            x expr=\coordindex + \i*(3/10) - 0.2,
            y error minus expr=\thisrowno{\ip},
            y index=\i,
            y error plus expr=\thisrowno{\ip}
        ]{data/times_diffusion_celeba.csv};
        \addplot+[draw=none, error bars/.cd, error bar style={line width=.75pt}, y dir=both,y explicit,error mark=none] table[
            x expr=\coordindex + \i*(3/10) + 0.2,
            y error minus expr=\thisrowno{\kp},
            y index=\k,
            y error plus expr=\thisrowno{\kp}
        ]{data/times_diffusion_celeba.csv};
    }
    \legend{\method, Baseline}
    \node[anchor=east] at (0,-12.5) {$w=$};
    \draw [|-|] (50,-20) -- (250,-20) node [midway, below] {$L=2^8$};
    \draw [|-|] (350,-20) -- (550,-20) node [midway, below] {$L=2^9$};
    \draw [|-|] (650,-20) -- (850,-20) node [midway, below] {$L=2^{10}$};
    \end{axis}
    % \node[at={($(ax2.north east)+(2cm,0)$)}, anchor=north west] {\includegraphics[width=.5\linewidth]{img/MNIST_digits_DeepPCRvsBSLN}};
    % \node[at={($(ax2.south east)+(2cm,0)$)}, anchor=south west]{\includegraphics[width=.5\linewidth]{img/celebA}};
\end{tikzpicture}}
\caption{Results from applying \method to speedup image generation in latent diffusion, for various latent space dimensions $w$ and number of denoising steps $L$. The timings compare sequential (baseline) and \method approaches, reporting an average over 100 runs, for models trained over the CIFAR-10 (left) and CelebA (right) datasets.% On the right, we show side-by-side some example images generated sequentially or using \method, both for the MNIST experiments reported in \cref{fig::diffusion_timings} and the CelebA ones reported here.
}
\label{fig::diffusion_cifar_celeba}
\vskip -0.2in
\end{figure*}

==> tikz_figs/timing_jacobian_deepcr_diffusion.tex <==
\pgfplotsset{select coords between index/.style 2 args={
x filter/.code={
    \ifnum\coordindex<#1\def\pgfmathresult{}\fi
    \ifnum\coordindex>#2\def\pgfmathresult{}\fi
}
}}

\begin{figure}[t!]
\vskip 0.2in
\centering
\resizebox{0.45\textwidth}{!}{
    \begin{tikzpicture}
    \begin{axis}[
      	tick label style={font=\normalsize},
        ymajorgrids= true,
        unbounded coords=jump,
        ymajorgrids= true,
        axis background/.style={fill=gray!10},
        legend style={font=\normalsize, very thin, draw=gray},
        xmin=0,
        xmax=15,
        ymin=0,
        ymax=0.3,
        ybar=1,
        bar width=0.35,
        bar shift=0,
        ylabel={Times},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
        ytick pos=left, 
        xtick={1,2,3,4, 6,7,8,9, 11,12,13,14},
        xticklabels={$2^4$,$2^5$,$2^6$,$2^7$,$2^4$,$2^5$,$2^6$,$2^7$,$2^4$,$2^5$,$2^6$,$2^7$},
        xtick pos=left,
        cycle list = {{fill=YlGnBu-I},{fill=YlGnBu-E}},
        table/col sep=comma,
        legend pos=north west,
        clip=false,
        select coords between index={1}{4}
    ]
    
    \foreach[evaluate={\ip=int(\i+1));
                       \k=int(\i+4));
                       \kp=int(\i+5));
                       }] \i in {0, 10, 20}{
        \addplot+[draw=none, error bars/.cd, error bar style={line width=.75pt}, y dir=both,y explicit,error mark=none] table[
            x expr=\coordindex + \i*(5/10) - 0.2,
            y error minus expr=\thisrowno{\kp},
            y index=\k,
            y error plus expr=\thisrowno{\kp}
        ]{data/times_diffusion.csv};
        \addplot+[draw=none, error bars/.cd, error bar style={line width=.75pt}, y dir=both,y explicit,error mark=none] table[
            x expr=\coordindex + \i*(5/10) + 0.2,
            y error minus expr=\thisrowno{\ip},
            y index=\i,
            y error plus expr=\thisrowno{\ip}
        ]{data/times_diffusion.csv};
    }
    \legend{Jacobian assembly, \method}
    \node[anchor=east] at (0,-25) {$w=$};
    \draw [|-|] (5,-40) -- (45,-40) node [midway, below] {$L=2^8$};
    \draw [|-|] (55,-40) -- (95,-40) node [midway, below] {$L=2^9$};
    \draw [|-|] (105,-40) -- (145,-40) node [midway, below] {$L=2^{10}$};
    \end{axis}
\end{tikzpicture}
}
\caption{Comparison of the times required for the assembly of the Jacobians \cref{eqn::diffusion_jacobian}, and for the complete \method routine, for the latent diffusion experiments. Setup as in \cref{fig::diffusion_timings} (left). From this we can infer that overall, the main bottleneck in the application of \method remains the PCR reduction operations in \cref{alg::opreduction} of \cref{alg::PCR}.}
\label{fig::comparison_jacobian_deeppcr_diffusion}
\vskip -0.2in
\end{figure}


==> tikz_figs/training_evolution.tex <==
\pgfplotsset{
  trainingEvolutionPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = -0.5, xmax = 8.5, ymin = 0.5, ymax = 7.5,
    ymajorgrids= true,
    unbounded coords=jump,
    xlabel= Epoch,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(1.05,0.5)},anchor=west, font=\normalsize},
    % legend pos = outer east,
    cycle list = {{YlGnBu-E},{YlGnBu-H},{YlGnBu-L}},
    % cycle list = {{YlGnBu-C},{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-I},{YlGnBu-J},{YlGnBu-K},{YlGnBu-L}},
  },
}

\pgfplotsset{
  newtonItsStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 1, xmax = 32000, ymin = 0.5, ymax = 7.5,
    log basis x={2},
    ymajorgrids= true,
    unbounded coords=jump,
    xlabel= NN Depth $L$,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={at={(1.05,0.5)},anchor=west, font=\normalsize},
    % legend pos = outer north east,
    % cycle list = {{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-J},{YlGnBu-L}},
    cycle list = {{YlGnBu-C},{YlGnBu-D},{YlGnBu-E},{YlGnBu-F},{YlGnBu-G},{YlGnBu-H},{YlGnBu-I},{YlGnBu-J},{YlGnBu-K},{YlGnBu-L}},
    clip=false
  }
}
\pgfplotsset{
  lineStyle/.style={
    line width=0.5mm,
    mark=none,
    mark options={solid},
    mark size=.5pt
  }
}

\begin{figure}[t!]
\vskip -0.1in
\centering
\begin{subfigure}[t]{0.49\linewidth}
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}
      \begin{semilogxaxis}[name=ax1, newtonItsStyle, title=Iterations to convergence, clip=false]   
        \foreach \n in {1, ..., 10}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/newton_its_single_pass.csv};
        }
        \foreach \n in {21, ..., 30}{
            \addplot+[densely dotted, lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/newton_its_single_pass.csv};
        }
      \node[anchor= north, rotate=90] at (axis cs: 10000,3) {sigmoid};
      \node[anchor= north, rotate=90] at (axis cs: 10000,5) {ReLU};
    \end{semilogxaxis}
    \begin{axis}[newtonItsStyle, xmode=log, ymode=log, title=Error for forward pass, clip=false, ymin=1e-8, ymax=1e-4, name=ax2, at={($(ax1.south east)+(1cm,0)$)}, title = Forward pass error $\|\bb{z}_L^{\text{Baseline}} - \bb{z}_L^{\text{\method}}\|_2$]
        \addlegendimage{empty legend}\addlegendentry{$w$}
        \foreach \n in {1, ..., 10}{
            \addplot+[lineStyle] table[x index=0, y index=\n, col sep=comma ]{data/newton_errs_single_pass_sigmoid.csv};
            \addlegendentryexpanded{$2^{\n}$}
        }
    \end{axis}
  \end{tikzpicture}}
  \label{fig::newton_err_its::single}
  \caption{Newton solver analysis for forward pass through an MLP of depth $L$ with layers of width $w$ (same configurations as in \cref{fig::fwd_bwd_times}). Left plot indicates the number of iterations until convergence. Right plot indicates the error between the model output obtained via sequential and \method approaches.}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\linewidth}
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    \begin{axis}[trainingEvolutionPlotStyle, name=ax3, title=Iterations to convergence]
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-E] table[skip first n=1, x expr=\coordindex/599*8, y index=0, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-G] table[skip first n=1, x expr=\coordindex/599*8, y index=2, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-L] table[skip first n=1, x expr=\coordindex/599*8, y index=4, col sep=comma ]{data/newton_iterations_training_evolution.csv};

        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{0}-\thisrowno{1}, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{0}+\thisrowno{1}, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot[YlGnBu-E!40] fill between[of=A and B];      

        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{2}-\thisrowno{3}, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{2}+\thisrowno{3}, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot[YlGnBu-G!40] fill between[of=A and B];
        
        \addplot+[name path=A,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{4}-\thisrowno{5}, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot+[name path=B,mark=none,draw opacity=0] table[skip first n=1, x expr=\coordindex/599*8, y expr=\thisrowno{4}+\thisrowno{5}, col sep=comma ]{data/newton_iterations_training_evolution.csv};
        \addplot[YlGnBu-L!40] fill between[of=A and B];  
    \end{axis}
    \begin{semilogyaxis}[trainingEvolutionPlotStyle, at={($(ax3.south east)+(1cm,0)$)}, ymin=1e-6, ymax=1, title=Training error {$\|(W_i,\bb{b}_i)^{\text{Baseline}}-(W_i,\bb{b}_i)^{\text{\method}}\|_{\infty} $}]
      \addlegendimage{empty legend}\addlegendentry{$L$}
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-E] table[skip first n=1, x expr=\coordindex/599*8, y index=0, col sep=comma ]{data/error_params_linf_training_evolution.csv};
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-G] table[skip first n=1, x expr=\coordindex/599*8, y index=2, col sep=comma ]{data/error_params_linf_training_evolution.csv};
        \addplot+[lineStyle,line width=0.5mm,color=YlGnBu-L] table[skip first n=1, x expr=\coordindex/599*8, y index=4, col sep=comma ]{data/error_params_linf_training_evolution.csv};
      \addlegendentry{$2^{8}$}
      \addlegendentry{$2^{9}$}
      \addlegendentry{$2^{10}$}
    \end{semilogyaxis}
  \end{tikzpicture}}
  \label{fig::newton_err_its::full}
  \caption{Newton solver analysis for ResNet training with $L$ layers (same configuration as in \cref{fig::full_loss}). Left plot indicates number of iterations until convergence (mean across 100 optimization steps), and shaded area spans $\pm 1$ standard deviation. Right plot indicates evolution of error between network parameters obtained training with sequential baseline and \method.}
\end{subfigure}
\caption{Newton solver analysis for forward pass through MLP (left), and ResNet training (right).}
\label{fig::newton_err_its}
\vskip -0.2in
\end{figure}


